30% Reach Increase via Low-complexity Hybrid HD/SD FEC and Nonlinearity-tolerant 4D Modulation

Current optical coherent transponders technology is driving data rates towards 1 Tb/s/{\lambda}and beyond. This trend requires both high-performance coded modulation schemes and efficient implementation of the forward-error-correction (FEC) decoder. A possible solution to this problem is combining advanced multidimensional modulation formats with low-complexity hybrid HD/SD FEC decoders. Following this rationale, in this paper we combine two recently introduced coded modulation techniques:the geometrically-shaped 4D-64 polarization ring-switched and the soft-aided bit-marking-scaled reliability decoder. This joint scheme enabled us to experimentally demonstrate the transmission of 11x218 Gbit/s channels over transatlantic distances at 5.2bit/4D-sym. Furthermore, a 30% reach increase is demonstrated over PM-8QAM and conventional HD-FEC decoding for product codes.

==> LaTeX_Project Folder/img/BERvsChIdx.tikz <==
\begin{tikzpicture}
\begin{axis}[
ylabel shift = -3 pt,
width=0.9\columnwidth,
height=0.8\columnwidth,
scale only axis,
ticklabel style = {font=\small},
xlabel style={font=\small},
ylabel style={font=\small},
xmin=1,
xmax=11,
ymin=0.01,
ymax=0.02,
ymode=log,
xlabel={Channel Index},
ylabel={Pre-FEC BER},
xtick={1, 2,...,11},
ytick={0.010,0.012,...,0.018},
yticklabels={0.010,0.012,0.014,0.016,0.018},
%xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black,legend pos=north east,font=\small}
]

\addplot [color=myblue, draw=none, mark=square*, mark size=2pt, mark options={solid, myblue}]
  table[row sep=crcr]{%
1	0.0142160538231514\\
2	0.0144899335330261\\
3	0.0159825541637962\\
4	0.0155719724794503\\
5	0.016435795745048\\
6	0.0160196080110529\\
7	0.0161920475608689\\
8	0.0157013794529637\\
9	0.0160399626495951\\
10	0.0158255530562248\\
11	0.0177519090700333\\
};
\addlegendentry{PM-8QAM}

\addplot [color=myred, draw=none, mark=square*, mark size=2pt, mark options={solid, myred, fill=myred}]
  table[row sep=crcr]{%
1	0.0102708855877424\\
2	0.0106172395462636\\
3	0.0110527193860527\\
4	0.0112872695255458\\
5	0.0114548959605994\\
6	0.0112838361174863\\
7	0.0114750365067222\\
8	0.0115378369497508\\
9	0.0114139805204444\\
10	0.0111370876580002\\
11	0.0125957706756186\\
};


\addlegendentry{4D-64PRS}
%\draw[dashed,color=myred,line width=2pt] (axis cs:3,0.0115378369497508)--(axis cs:10,0.0115378369497508);
%\draw[dashed,color=myred,line width=2pt] (axis cs:3,0.0110527193860527)--(axis cs:10,0.0110527193860527);
%\draw[dashed,color=myblue,line width=2pt] (axis cs:3,0.0155719724794503)--(axis cs:10,0.0155719724794503);
%\draw[dashed,color=myblue,line width=2pt] (axis cs:3,0.016435795745048)--(axis cs:10,0.016435795745048);
%\node[font=\fontsize{40}{50}\selectfont] at (axis cs:2.3,0.0113) {$ 4\%$};
%\node[font=\fontsize{40}{50}\selectfont] at (axis cs:2.3,0.016) {$5\%$};

% \addplot [draw=black,error bars/.cd,y dir=both,y explicit,error bar style={line width=4pt}] 
% coordinates
% {(3,0.012)
% (3,0.013)};
%\draw[|-|,very thick](axis cs:2.7,0.016435795745048)--(axis cs:2.7,0.0155719724794503);
%\draw[|-|,very thick](axis cs:2.7,0.0115378369497508)--(axis cs:2.7,0.0110527193860527);
%\addlegendimage{no markers,myblue}
%\addlegendimage{no markers,myred}
\end{axis}
\end{tikzpicture}%


==> LaTeX_Project Folder/img/BERvsDist_9.5dBm.tikz <==
\begin{tikzpicture}
\begin{axis}[%
ylabel shift = -3 pt,
ticklabel style = {font=\small},
xlabel style={font=\small},
ylabel style={font=\small},
width=0.9\columnwidth,
height=0.8\columnwidth,
scale only axis,
xmin=45,
xmax=70,
ymode=log,
ymin=4e-03,
ymax=2e-02,
yminorticks=true,
xmajorgrids,
ymajorgrids,
yminorgrids,
%ylabel={Pre-FEC BER},
xlabel={Distance [km]},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black,font=\small}
]
\addplot [color=myblue, mark=square*, mark options={solid,fill=white},line width=2pt]
  table[row sep=crcr]{%
10	6.02630513910615e-06\\
15	3.31446782650838e-05\\
20	0.000131151430264231\\
25	0.00046228103896038\\
30	0.00107363383662496\\
35	0.00201738493880446\\
40	0.00324135922995239\\
45	0.00484530791881869\\
50	0.00742153750708884\\
55	0.00958434670411857\\
60	0.0128531573398494\\
65	0.0160196080110529\\
70	0.019610818042377\\
75	0.0235424825966651\\
80	0.0272909554040733\\
85	0.0309888786124528\\
90	0.0355894987192516\\
95	0.0398642582696765\\
100	0.0441396482033364\\
};
\addlegendentry{PM-8QAM}

\addplot [color=myred, mark=square*, mark options={solid,fill=white},line width=2pt]
  table[row sep=crcr]{%
10	4.28184838831227e-06\\
15	3.47305480385328e-05\\
20	0.000128138277694678\\
25	0.000340962001291532\\
30	0.000659880412732124\\
35	0.00146534367066686\\
40	0.00230886780316438\\
45	0.00361181840903007\\
50	0.00507168289962967\\
55	0.00680768696453107\\
60	0.00890179628297499\\
65	0.0112838361174863\\
70	0.0137136185615273\\
75	0.0165910682545664\\
80	0.0194520804074036\\
85	0.0222695485409364\\
90	0.0256992377358347\\
95	0.0293147472567625\\
100	0.0326224513486871\\
};
\addlegendentry{4D-64PRS}

\addplot [color=myblue, mark=square*, mark options={solid, fill=white},line width=2pt]
  table[row sep=crcr]{%
10	2.06163070548368e-06\\
15	4.15497880643635e-05\\
20	0.00021203078871013\\
25	0.00052412996012489\\
30	0.00133736397994953\\
35	0.00248759532663208\\
40	0.00407235499123966\\
45	0.00621851255564817\\
50	0.00845839502366752\\
55	0.0109366337186363\\
60	0.0146542296415554\\
65	0.0177519090700333\\
70	0.0216934298049634\\
75	0.0259964099080069\\
80	0.0297286116915394\\
85	0.0341193617571944\\
90	0.0382293177207626\\
95	0.0430906429242931\\
100	0.0473144484788971\\
};

\addplot [color=myred, mark=square*, mark options={solid, fill=white},line width=2pt]
  table[row sep=crcr]{%
10	7.77076188990004e-06\\
15	5.6456963934784e-05\\
20	0.000178727523467701\\
25	0.000459426473368172\\
30	0.000935821753312248\\
35	0.00171781413859994\\
40	0.00283315635026662\\
45	0.00405649629350517\\
50	0.00606484177460096\\
55	0.00800388474659704\\
60	0.0100318950128836\\
65	0.0125957706756186\\
70	0.0151422017708456\\
75	0.0179947533084415\\
80	0.0208414688452711\\
85	0.0239088423023784\\
90	0.0272194961120817\\
95	0.0304882829597658\\
100	0.0339851971743607\\
};

\end{axis}
\end{tikzpicture}%

==> LaTeX_Project Folder/img/BERvsPow.tikz <==
\begin{tikzpicture}
\begin{axis}[%
ylabel shift = -3 pt,
width=0.9\columnwidth,
height=0.8\columnwidth,
scale only axis,
ticklabel style = {font=\small},
xlabel style={font=\small},
ylabel style={font=\small},
xmin=8,
xmax=10,
xlabel={Transmitted Power [dBm]},
%ylabel={Pre-FEC BER},
ymin=0.005,
ymax=0.04,
ymode=log,
ytick={0.005,0.008,0.01,0.02},
xtick={8,8.5,9,9.5,10},
yticklabels={$5\cdot10^{-3}$,$10^{-2}$,,$2\cdot10^{-2}$},
%yminorticks=true,
ymajorgrids,
yminorgrids,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black,font=\small}
]

\addlegendimage{no markers,myblue};
\addlegendimage{no markers,myred};

\addplot [color=myblue, line width=2pt, mark=*,  mark size=2pt,mark options={solid, myblue,fill=white}]
  table[row sep=crcr]{%
8	0.0112352529969767\\
8.5	0.0101911163381379\\
9	0.00975563649834879\\
9.5	0.00937423481783431\\
10	0.010151152419847\\
};

\addplot [color=myred, line width=2pt, mark=*, mark size=2pt, mark options={solid, fill=white}]
  table[row sep=crcr]{%
8	0.00784942103066311\\
8.5	0.00686063122691767\\
9	0.00633110930956305\\
9.5	0.00665208935170912\\
10	0.00677689730287956\\
};

\addplot [color=myblue, line width=2pt,mark=square*, mark size=2pt, mark options={solid, fill=white}]
  table[row sep=crcr]{%
8	0.0255387516794361\\
8.5	0.0241666333634014\\
9	0.0232936120531178\\
9.5	0.0238127861702006\\
10	0.0250879919843798\\
};
\addlegendentry{PM-8QAM}

\addplot [color=myred, line width=2pt, mark=square*, mark size=2pt, mark options={solid, myred, fill=white}]
  table[row sep=crcr]{%
8	0.0181826550885486\\
8.5	0.0164552385084705\\
9	0.0160565270593788\\
9.5	0.0158273768064643\\
10	0.0174280268862018\\
};
\addlegendentry{4D-64PRS}
\node[font=\small,ellipse,draw,minimum height=4.7cm,minimum width=0.3cm] (ell4) at (axis cs:8.5,8.5e-3) {};
\node[font=\large,ellipse,draw,minimum height=4.7cm,minimum width=0.3cm] (ell5) at (axis cs:8.5,2e-2) {};
\node[] (55) at (axis cs:8.25,3e-2) {5,640 km};
\node[] (75) at (axis cs:8.25,1.4e-2) {4,135 km};
\draw[very thick] (55)--(ell5);
\draw[very thick] (75)--(ell4);
\draw[very thick,dashed,very thick] (axis cs:9.5,2.5e-2)--(axis cs:9.5,5e-3);

\end{axis}

\end{tikzpicture}


==> LaTeX_Project Folder/img/BERvsPow_55Spans.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=9.946in,
height=7.844in,
at={(1.668in,1.059in)},
scale only axis,
xmin=8,
xmax=10,
ymode=log,
ymin=0.00633110930956305,
ymax=0.0112352529969767,
yminorticks=true,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, dashed, mark=square, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
8	0.0112352529969767\\
8.5	0.0101911163381379\\
9	0.00975563649834879\\
9.5	0.00937423481783431\\
10	0.010151152419847\\
};
\addlegendentry{data1}

\addplot [color=mycolor2, dashed, mark=square, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
8	0.00784942103066311\\
8.5	0.00686063122691767\\
9	0.00633110930956305\\
9.5	0.00665208935170912\\
10	0.00677689730287956\\
};
\addlegendentry{data2}

\end{axis}
\end{tikzpicture}%

==> LaTeX_Project Folder/img/BERvsPow_75Spans.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=9.946in,
height=7.844in,
at={(1.668in,1.059in)},
scale only axis,
xmin=8,
xmax=10,
ymode=log,
ymin=0.0158273768064643,
ymax=0.0255387516794361,
yminorticks=true,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, dashed, mark=square, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
8	0.0255387516794361\\
8.5	0.0241666333634014\\
9	0.0232936120531178\\
9.5	0.0238127861702006\\
10	0.0250879919843798\\
};
\addlegendentry{data1}

\addplot [color=mycolor2, dashed, mark=square, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
8	0.0181826550885486\\
8.5	0.0164552385084705\\
9	0.0160565270593788\\
9.5	0.0158273768064643\\
10	0.0174280268862018\\
};
\addlegendentry{data2}

\end{axis}
\end{tikzpicture}%

==> LaTeX_Project Folder/img/Post-FEC_BER_TPC_iBDD-SR_MF-iBDD_rate=087.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[
width=4.68in,
height=3.2in,
at={(0.766in,0.486in)},
scale only axis,
xmin=3500,
xmax=6000,
xtick={3500,4000,...,6000},
xlabel style={font=\color{white!15!black},font=\normalsize, yshift=3pt},
xlabel={Distance [km]},
ymode=log,
ymin=1e-07,
ymax=0.04,
yminorticks=true,
ylabel style={font=\color{white!15!black},font=\normalsize, shift=4pt},
ylabel={Post-FEC BER},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black, at={(0.99,0.25)}, font=\small}
]
\addlegendimage{no markers,black,dashed,line width=2pt}
\addlegendimage{no markers,myblue,line width=2pt}
\addlegendimage{no markers,myred,line width=2pt}
\addplot [color=myred, line width=1.1pt, mark=diamond*, mark options={solid, fill=white, myred}]
  table[row sep=crcr]{%
4378.072	0\\
4453.556	4.37947694307834e-09\\
4529.04	1.64668020239964e-06\\
4604.524	6.51139685929868e-05\\
4680.008	0.000351683998296015\\
4755.492	0.000989067554450688\\
4830.976	0.00315302895024013\\
4906.46	0.00529535012420028\\
};
\addlegendentry{data1}

\addplot [color=myred, line width=1.1pt, mark=asterisk, mark options={solid, fill=white, myred}]
  table[row sep=crcr]{%
4378.072	0.00830435420633984\\
4453.556	0.00832010717942277\\
4529.04	0.00903639169376389\\
4604.524	0.00961536631688723\\
4680.008	0.00999272402947942\\
4755.492	0.0103479059964062\\
4830.976	0.0109647036136263\\
4906.46	0.0114550016852509\\
};
\addlegendentry{data2}

\addplot [color=myred, line width=1.1pt, mark=square*, mark options={solid, fill=white, myred}]
  table[row sep=crcr]{%
4755.492	3.88897552545357e-08\\
4830.976	2.06116394345399e-06\\
4906.46	5.17399873044032e-05\\
4981.944	8.71641996813781e-05\\
5057.428	0.00137998096772015\\
5132.912	0.00448781033745408\\
5208.396	0.00710396726747981\\
5283.88	0.00785855277143507\\
};
\addlegendentry{data3}

\addplot [color=myred, line width=1.1pt, mark=asterisk, mark options={solid, fill=white, myred}]
  table[row sep=crcr]{%
4378.072	0.00830435420633984\\
4453.556	0.00832010717942277\\
4529.04	0.00903639169376389\\
4604.524	0.00961536631688723\\
4680.008	0.00999272402947942\\
4755.492	0.0103479059964062\\
4830.976	0.0109647036136263\\
4906.46	0.0114550016852509\\
4755.492	0.0103479059964062\\
4830.976	0.0109647036136263\\
4906.46	0.0114550016852509\\
4981.944	0.011558849724249\\
5057.428	0.0124114472973789\\
5132.912	0.0129607472763366\\
5208.396	0.0134568979626014\\
5283.88	0.0136569214515983\\
};
\addlegendentry{data4}

\addplot [color=myred, line width=1.1pt, mark=*, mark options={solid, fill=white, myred}]
  table[row sep=crcr]{%
5812.268	9.11807099548911e-09\\
5887.752	0.000103162205938002\\
5963.236	0.000555915762779263\\
6038.72	0.00530452898233574\\
6114.204	0.00989847366617731\\
6189.688	0.0196762761756372\\
};
\addlegendentry{data5}

\addplot [color=myred, line width=1.1pt, mark=asterisk, mark options={solid, fill=white, myred}]
  table[row sep=crcr]{%
4378.072	0.00830435420633984\\
4453.556	0.00832010717942277\\
4529.04	0.00903639169376389\\
4604.524	0.00961536631688723\\
4680.008	0.00999272402947942\\
4755.492	0.0103479059964062\\
4830.976	0.0109647036136263\\
4906.46	0.0114550016852509\\
4755.492	0.0103479059964062\\
4830.976	0.0109647036136263\\
4906.46	0.0114550016852509\\
4981.944	0.011558849724249\\
5057.428	0.0124114472973789\\
5132.912	0.0129607472763366\\
5208.396	0.0134568979626014\\
5283.88	0.0136569214515983\\
5812.268	0.0175660451325851\\
5887.752	0.0185952944389256\\
5963.236	0.0189673649749695\\
6038.72	0.0197156009893652\\
6114.204	0.0200983846421109\\
6189.688	0.0208901867647115\\
};
\addlegendentry{data6}

\addplot [color=myblue, line width=1.1pt, mark=diamond*, mark options={solid, fill=white, myblue}]
  table[row sep=crcr]{%
3774.2	0\\
3849.684	0\\
3925.168	6.29234292340462e-09\\
4000.652	2.04631900218458e-07\\
4076.136	9.68714209307992e-07\\
4151.62	2.10034765381092e-05\\
4227.104	0.000816577966072023\\
4302.588	0.00360966194569423\\
4378.072	0.00350115690084791\\
4453.556	0.00711592496629961\\
4529.04	0.00859748992878665\\
};
\addlegendentry{data7}

\addplot [color=myblue, line width=1.1pt, mark=asterisk, mark options={solid, fill=white, myblue}]
  table[row sep=crcr]{%
3774.2	0.00725535421352912\\
3849.684	0.00760937320928871\\
3925.168	0.00812181002295071\\
4000.652	0.00869250904897293\\
4076.136	0.00898337078100492\\
4151.62	0.00941114593681134\\
4227.104	0.010303221472423\\
4302.588	0.0110620760177161\\
4378.072	0.0110234336575697\\
4453.556	0.0119934044733369\\
4529.04	0.012487455770092\\
};
\addlegendentry{data8}

\addplot [color=myblue, line width=1.1pt, mark=square*, mark options={solid, fill=white, myblue}]
  table[row sep=crcr]{%
4227.104	1.22351112399534e-08\\
4302.588	5.03959798165775e-06\\
4378.072	3.63912344619965e-06\\
4453.556	0.000499791864832743\\
4529.04	0.00197819589604135\\
4604.524	0.00605430796029481\\
4680.008	0.00650021202554422\\
4755.492	0.0110994278228089\\
4830.976	0.0129176319664494\\
};
\addlegendentry{data9}

\addplot [color=myblue, line width=1.1pt, mark=asterisk, mark options={solid, fill=white, myblue}]
  table[row sep=crcr]{%
3774.2	0.00725535421352912\\
3849.684	0.00760937320928871\\
3925.168	0.00812181002295071\\
4000.652	0.00869250904897293\\
4076.136	0.00898337078100492\\
4151.62	0.00941114593681134\\
4227.104	0.010303221472423\\
4302.588	0.0110620760177161\\
4378.072	0.0110234336575697\\
4453.556	0.0119934044733369\\
4529.04	0.012487455770092\\
4227.104	0.010303221472423\\
4302.588	0.0110620760177161\\
4378.072	0.0110234336575697\\
4453.556	0.0119934044733369\\
4529.04	0.012487455770092\\
4604.524	0.0132597545263895\\
4680.008	0.013326750916527\\
4755.492	0.0145232367982685\\
4830.976	0.0151168807167962\\
};
\addlegendentry{data10}

\addplot [color=myblue, line width=1.1pt, mark=*, mark options={solid, fill=white, myblue}]
  table[row sep=crcr]{%
5057.428	0\\
5132.912	2.98792172621412e-06\\
5208.396	7.81027909842181e-06\\
5283.88	0.00101076552406295\\
5359.364	0.0109180921858861\\
5434.848	0.0195209389813826\\
5510.332	0.0243395355667987\\
};
\addlegendentry{data11}

\addplot [color=myblue, line width=1.1pt, mark=asterisk, mark options={solid, fill=white, myblue}]
  table[row sep=crcr]{%
3774.2	0.00725535421352912\\
3849.684	0.00760937320928871\\
3925.168	0.00812181002295071\\
4000.652	0.00869250904897293\\
4076.136	0.00898337078100492\\
4151.62	0.00941114593681134\\
4227.104	0.010303221472423\\
4302.588	0.0110620760177161\\
4378.072	0.0110234336575697\\
4453.556	0.0119934044733369\\
4529.04	0.012487455770092\\
4227.104	0.010303221472423\\
4302.588	0.0110620760177161\\
4378.072	0.0110234336575697\\
4453.556	0.0119934044733369\\
4529.04	0.012487455770092\\
4604.524	0.0132597545263895\\
4680.008	0.013326750916527\\
4755.492	0.0145232367982685\\
4830.976	0.0151168807167962\\
5057.428	0.0170047000951099\\
5132.912	0.0178691048462912\\
5208.396	0.0180469337102206\\
5283.88	0.0190526077408207\\
5359.364	0.0201274825205434\\
5434.848	0.0207982591801772\\
5510.332	0.0213999910345495\\
};
\addlegendentry{data12}

\end{axis}
\end{tikzpicture}%

==> LaTeX_Project Folder/img/Post-FEC_BER_rate=0.78.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\resizebox{0.85\columnwidth}{!}{
\begin{tikzpicture}
\begin{axis}[%
width=4.68in,
height=2.75in,
at={(0.766in,0.486in)},
scale only axis,
xmin=3500,
xmax=6000,
xlabel style={font=\color{white!15!black}},
xlabel={Distance [km]},
ymode=log,
ymin=1e-07,
ymax=0.1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Post-FEC BER},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black, at={(0.999,0.4)}, font=\footnotesize}
]

\addplot [color=myblue, line width=1.1pt, mark=diamond*, mark options={solid, fill=white}]
  table[row sep=crcr]{%
4755.492	2.57413898198523e-08\\
4830.976	1.07645811973928e-07\\
4906.46	2.47484251316172e-07\\
4981.944	1.63687157738093e-06\\
5057.428	5.67694302920346e-06\\
5132.912	3.36106812455096e-05\\
5208.396	4.95235088554617e-05\\
5283.88	0.000323765789538309\\
5359.364	0.00126883502122053\\
5434.848	0.00248991783474736\\
5510.332	0.00410968776878252\\
5585.816	0.00701479550031333\\
5661.3	0.0101279732258843\\
5736.784	0.0120165511333028\\
5812.268	0.0153398398446706\\
5887.752	0.0181365642228464\\
5963.236	0.0198180900911857\\
6038.72	0.0208543718133143\\
};
\addlegendentry{PM-8QAM+iBDD}




\addplot [color=myred, line width=1.1pt, mark=diamond*, mark options={solid, fill=white}]
  table[row sep=crcr]{%
5283.88	3.05439424092744e-08\\
5359.364	8.57729833481479e-08\\
5434.848	3.91589005247108e-08\\
5510.332	1.05305685626668e-07\\
5585.816	8.82123984708934e-07\\
5661.3	5.87360012530347e-06\\
5736.784	1.09317052206929e-05\\
5812.268	1.99391147131448e-05\\
5887.752	0.000101010147270759\\
5963.236	0.000289438527260766\\
6038.72	0.000727905660820393\\
6114.204	0.00126572519857926\\
6189.688	0.00271508947213335\\
6265.172	0.00451822702648705\\
6340.656	0.00663184084396338\\
6416.14	0.00731359921321582\\
6491.624	0.0118260578282569\\
6567.108	0.0136302133375716\\
6642.592	0.015858415017975\\
6718.076	0.0168578737824116\\
6793.56	0.0189704729269449\\
};
\addlegendentry{4D-64PRS+iBDD}

% \addplot [color=myred, line width=1.1pt, mark=asterisk, mark options={solid, fill=white, red}]
%   table[row sep=crcr]{%
% 5283.88	0.0138048695082916\\
% 5359.364	0.0144821627711362\\
% 5434.848	0.0148397446876534\\
% 5510.332	0.0151038765846539\\
% 5585.816	0.0160662087943457\\
% 5661.3	0.0168664122508651\\
% 5736.784	0.0171311467783796\\
% 5812.268	0.0175660451325851\\
% 5887.752	0.0185952944389256\\
% 5963.236	0.0189399369796497\\
% 6038.72	0.0196453847172056\\
% 6114.204	0.0200746796648782\\
% 6189.688	0.0208984861498592\\
% 6265.172	0.0215072486935605\\
% 6340.656	0.0221006811627851\\
% 6416.14	0.0222966418044576\\
% 6491.624	0.0234853569243092\\
% 6567.108	0.0239796196703675\\
% 6642.592	0.0246783737159212\\
% 6718.076	0.0250463391147802\\
% 6793.56	0.0257714939273875\\
% };
% \addlegendentry{data2}

\addplot [color=myred, line width=1.1pt, mark=square*, mark options={solid, fill=white}]
  table[row sep=crcr]{%
5887.752	7.86908104111449e-09\\
5963.236	9.36050538903718e-09\\
6038.72	3.27617688616301e-08\\
6114.204	3.12016846301239e-08\\
6189.688	4.3058324789571e-07\\
6265.172	8.46345695592112e-07\\
6340.656	2.31301988373688e-06\\
6416.14	5.96939229727993e-06\\
6491.624	5.50883293092443e-05\\
6567.108	0.00011825243464288\\
6642.592	0.00036836899551286\\
6718.076	0.000531953300999923\\
6793.56	0.00130535757839644\\
6869.044	0.00362975593647581\\
6944.528	0.00536027937027406\\
7020.012	0.00555165490295292\\
7095.496	0.0118480322943435\\
7170.98	0.016259823390038\\
};
\addlegendentry{4D-64PRS+SABM}

% \addplot [color=red, line width=1.1pt, mark=asterisk, mark options={solid, fill=white, red}]
%   table[row sep=crcr]{%
% 5283.88	0.0138048695082916\\
% 5359.364	0.0144821627711362\\
% 5434.848	0.0148397446876534\\
% 5510.332	0.0151038765846539\\
% 5585.816	0.0160662087943457\\
% 5661.3	0.0168664122508651\\
% 5736.784	0.0171311467783796\\
% 5812.268	0.0175660451325851\\
% 5887.752	0.0185952944389256\\
% 5963.236	0.0189399369796497\\
% 6038.72	0.0196453847172056\\
% 6114.204	0.0200746796648782\\
% 6189.688	0.0208984861498592\\
% 6265.172	0.0215072486935605\\
% 6340.656	0.0221006811627851\\
% 6416.14	0.0222966418044576\\
% 6491.624	0.0234853569243092\\
% 6567.108	0.0239796196703675\\
% 6642.592	0.0246783737159212\\
% 6718.076	0.0250463391147802\\
% 6793.56	0.0257714939273875\\
% 5887.752	0.0185952944389256\\
% 5963.236	0.0189399369796497\\
% 6038.72	0.0196453847172056\\
% 6114.204	0.0200746796648782\\
% 6189.688	0.0208984861498592\\
% 6265.172	0.0215072486935605\\
% 6340.656	0.0221006811627851\\
% 6416.14	0.0222966418044576\\
% 6491.624	0.0234853569243092\\
% 6567.108	0.0239796196703675\\
% 6642.592	0.0246783737159212\\
% 6718.076	0.0250463391147802\\
% 6793.56	0.0257714939273875\\
% 6869.044	0.0267389273515171\\
% 6944.528	0.0272640088335061\\
% 7020.012	0.0273233732253589\\
% 7095.496	0.0286890978430902\\
% 7170.98	0.0295470375318284\\
% };
% \addlegendentry{data4}

\addplot [color=myred, line width=1.1pt, mark=*, mark options={solid, fill=white}]
  table[row sep=crcr]{%
6416.14	0\\
6491.624	6.3183411376001e-08\\
6567.108	1.03745601395162e-07\\
6642.592	4.30438732948962e-07\\
6718.076	1.02126412568446e-06\\
6793.56	6.74063219865661e-06\\
6869.044	3.83226111006224e-05\\
6944.528	0.000138238283711648\\
7020.012	0.000150204909809417\\
7095.496	0.00110197745300853\\
7170.98	0.00340919267595357\\
7246.464	0.00497589957697864\\
7321.948	0.00555803408737555\\
7397.432	0.0120400555704271\\
7472.916	0.0168903837595194\\
7548.4	0.0219026945743818\\
};
\addlegendentry{4D-64PRS+SABM-SR}

\addplot [color=myblue, line width=1.1pt, mark=asterisk, mark options={solid, fill=white}]
  table[row sep=crcr]{%
4906.46	0.01572023544457\\
4981.944	0.0163514274731005\\
5057.428	0.0170047000951099\\
5132.912	0.0178691048462912\\
5208.396	0.0180469337102206\\
5283.88	0.0190526077408207\\
5359.364	0.0201274825205434\\
5434.848	0.0207982591801772\\
5510.332	0.0213999910345495\\
5585.816	0.022208678894357\\
5661.3	0.0230436393300779\\
5736.784	0.0235649675869363\\
5812.268	0.0244846081823268\\
5887.752	0.0254931209198214\\
5963.236	0.0260421490353894\\
6038.72	0.0265135025710121\\
};
\addlegendentry{Pre-FEC BER PM-8QAM}



\addplot [color=myred, line width=1.1pt, mark=asterisk, mark options={solid, fill=white}]
  table[row sep=crcr]{%
5283.88	0.0138048695082916\\
5359.364	0.0144821627711362\\
5434.848	0.0148397446876534\\
5510.332	0.0151038765846539\\
5585.816	0.0160662087943457\\
5661.3	    0.0168664122508651\\
5736.784	0.0171311467783796\\
5812.268	0.0175660451325851\\
5887.752	0.0185952944389256\\
5963.236	0.0189399369796497\\
6038.72	    0.0196453847172056\\
6114.204	0.0200746796648782\\
6189.688	0.0208984861498592\\
6265.172	0.0215072486935605\\
6340.656	0.0221006811627851\\
6416.14	    0.0222966418044576\\
6491.624	0.0234853569243092\\
6567.108	0.0239796196703675\\
6642.592	0.0246783737159212\\
6718.076	0.0250463391147802\\
6793.56	    0.0257714939273875\\
5887.752	0.0185952944389256\\
5963.236	0.0189399369796497\\
6038.72	0.0196453847172056\\
6114.204	0.0200746796648782\\
6189.688	0.0208984861498592\\
6265.172	0.0215072486935605\\
6340.656	0.0221006811627851\\
6416.14	0.0222966418044576\\
6491.624	0.0234853569243092\\
6567.108	0.0239796196703675\\
6642.592	0.0246783737159212\\
6718.076	0.0250463391147802\\
6793.56	0.0257714939273875\\
6869.044	0.0267389273515171\\
6944.528	0.0272640088335061\\
7020.012	0.0273233732253589\\
7095.496	0.0286890978430902\\
7170.98	0.0295470375318284\\
7548.4	0.032791489207839\\
6416.14	0.0222966418044576\\
6491.624	0.0234853569243092\\
6567.108	0.0239796196703675\\
6642.592	0.0246783737159212\\
6718.076	0.0250463391147802\\
6793.56	0.0257714939273875\\
6869.044	0.0267389273515171\\
6944.528	0.0272640088335061\\
7020.012	0.0273233732253589\\
7095.496	0.0286890978430902\\
7170.98	0.0295470375318284\\
7246.464	0.0300736943111257\\
7321.948	0.0302952931808023\\
7397.432	0.0313356131797196\\
7472.916	0.0320363667427461\\
};
\addlegendentry{Pre-FEC BER 4D-64PRS}

\draw[<->,very thick](axis cs:4900,2e-7)--++(3.5cm,0) node[above,font=\large] {+33$\%$}--(axis cs:6600,2e-7);

\end{axis}
\end{tikzpicture}%
}

==> LaTeX_Project Folder/img/Post-FEC_BER_rate=0.87.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
\resizebox{\columnwidth}{!}{
\begin{tikzpicture}
\begin{axis}[%
width=4.68in,
height=3.2in,
at={(0.766in,0.486in)},
scale only axis,
xmin=3500,
xmax=6000,
xtick={3500,4000,...,6000},
xlabel style={font=\color{white!15!black},font=\normalsize, yshift=3pt},
xlabel={Distance [km]},
ymode=log,
ymin=1e-07,
ymax=0.04,
yminorticks=true,
ylabel style={font=\color{white!15!black},font=\normalsize, shift=4pt},
ylabel={Post-FEC BER},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black, at={(0.99,0.25)}, font=\small}
]

\addlegendimage{no markers,black,dashed,line width=2pt}
\addlegendimage{no markers,myblue,line width=2pt}
\addlegendimage{no markers,myred,line width=2pt}

\addplot [color=myred, line width=1.1pt, mark=diamond*, mark size=3pt, mark options={solid, fill=white}]
  table[row sep=crcr]{%
4453.556	4.37947694307834e-09\\
4529.04	    1.64668020239964e-06\\
4604.524	6.51139685929868e-05\\
4680.008	0.000351683998296015\\
4755.492	0.000989067554450688\\
4830.976	0.00315302895024013\\
4906.46	0.00529535012420028\\
};

\addplot [color=myred, line width=1.1pt, mark=square*, mark size=2pt,mark options={solid, fill=white}]
  table[row sep=crcr]{%
4906.46	    4.39699485085066e-08\\
4981.944	1.13340863286867e-07\\
5057.428	1.76389083407737e-05\\
5132.912	0.00027029381707253\\
5208.396	0.000975086512257605\\
5283.88	    0.00250701362020973\\
5359.364	0.00607721711367098\\
5434.848	0.00779184756919522\\
5510.332	0.00903260427669139\\
5585.816	0.0131333047390627\\
5661.3	    0.0159482356167901\\
};

\addplot [color=myred, line width=1.1pt,dashed]
  table[row sep=crcr]{%
4378.072	0.00830435420633984\\
4529.04	    0.00903639169376389\\
4604.524	0.00961536631688723\\
4680.008	0.00999272402947942\\
4755.492	0.0103479059964062\\
4830.976	0.0109647036136263\\
4906.46	    0.0114550016852509\\
4981.944	0.0115707701787127\\
5057.428	0.0123778721687467\\
5132.912	0.0129477148250913\\
5208.396	0.0133908200553743\\
5283.88	    0.0138048695082916\\
5359.364	0.0144821627711362\\
5434.848	0.0148397446876534\\
5510.332	0.0151038765846539\\
5585.816	0.0160662087943457\\
5661.3	0.0168664122508651\\
};

\addplot [color=myblue, line width=1.2pt, dashed]
  table[row sep=crcr]{%
3774.2	0.00725535421352912\\
3849.684	0.00760937320928871\\
4000.652	0.00869250904897293\\
4076.136	0.00898337078100492\\
4151.62	0.00941114593681134\\
4227.104	0.010303221472423\\
4302.588	0.0110620760177161\\
4378.072	0.0110234336575697\\
4453.556	0.0119934044733369\\
4529.04	0.012487455770092\\
4604.524	0.0132597545263895\\
4680.008	0.013326750916527\\
4755.492	0.0145232367982685\\
4680.008	0.013326750916527\\
4755.492	0.0145232367982685\\
4830.976	0.0151168807167962\\
4906.46	0.01572023544457\\
4981.944	0.0163514274731005\\
5057.428	0.0170047000951099\\
5132.912	0.0178691048462912\\
};
\addlegendentry{pre-FEC BER}

\addplot [color=myblue, line width=1.2pt, mark=diamond*, mark size=3pt, mark options={solid, fill=white}]
  table[row sep=crcr]{%
3925.168	6.29234292340462e-09\\  
4000.652	1.6307319280394e-07\\
4076.136	9.68714209307992e-07\\
4151.62	2.10034765381092e-05\\
4227.104	0.000816577966072023\\
4302.588	0.00360966194569423\\
4378.072	0.00350115690084791\\
4453.556	0.00711592496629961\\
4529.04	0.00859748992878665\\
};
\addlegendentry{PM-8QAM}

\addplot [color=myred, line width=1.1pt, mark size=2pt,mark=*, mark options={solid, fill=white}]
  table[row sep=crcr]{%
5132.912	0\\
5208.396	7.7253973275902e-08\\
5283.88	1.86295079857574e-06\\
5359.364	9.41241372481224e-05\\
5434.848	0.00034310389348926\\
5510.332	0.00103909537064594\\
5585.816	0.00675211393357959\\
5661.3	0.0128547780637205\\
};
\addlegendentry{4D-64PRS}


\addplot [color=myblue, line width=1.1pt, mark=square*, mark size=2pt, mark options={solid, fill=white}]
  table[row sep=crcr]{%
4302.588	1.5766116995082e-08\\
4378.072	2.1021489326776e-09\\
4453.556	2.39011657298423e-06\\
4529.04	3.42578953116234e-05\\
4604.524	0.000604528107000928\\
4680.008	0.00083752521450566\\
4755.492	0.00609275582632579\\
};


\addplot [color=myblue, line width=1.1pt, mark=*,mark size=2pt, mark options={solid, fill=white}]
  table[row sep=crcr]{%
4680.008	8.26845246853191e-08\\
4755.492	0.000104189157908456\\
4830.976	0.00111866573686657\\
4906.46	    0.00420012998722011\\
4981.944	0.00906214682671677\\
5057.428	0.0136523053401259\\
5132.912	0.0178698234887344\\
};


\node[] (ibdd) at (axis cs:3800,1.5e-5) {iBDD};
\node[] (sabm) at (axis cs:3850,7e-5) {SABM};
\node[] (sabmsr) at (axis cs:5800,1e-3) {SABM-SR};
% \node[] (prefec) at (axis cs:4200,3e-2) {pre-FEC BER};

\node[font=\small,ellipse,draw,minimum height=0.2cm,minimum width=0.5cm] (ell11) at (axis cs:4140,1e-5) {};
\node[font=\small,ellipse,draw,minimum height=0.2cm,minimum width=0.5cm] (ell12) at (axis cs:4580,1e-5) {};
\node[font=\small,ellipse,draw,minimum height=0.2cm,minimum width=0.5cm] (ell21) at (axis cs:4510,3e-5) {};
\node[font=\small,ellipse,draw,minimum height=0.2cm,minimum width=0.5cm] (ell31) at (axis cs:4750,1e-4) {};
\node[font=\small,ellipse,draw,minimum height=0.2cm,minimum width=0.5cm] (ell22) at (axis cs:5060,2.5e-5) {};
\node[font=\small,ellipse,draw,minimum height=0.2cm,minimum width=0.5cm] (ell32) at (axis cs:5380,1e-4) {};
%\node[font=\small,ellipse,draw,minimum height=0.5cm,minimum width=0.3cm] (ell4) at (axis cs:4600,1e-2) {};
\draw[] (ell11)--(ibdd);
\draw[] (ell12)--(ibdd);
\draw[] (ell21)--(sabm);
\draw[] (ell22)--(sabm);
\draw[] (ell31)--(sabmsr);
\draw[] (ell32)--(sabmsr);
%\draw[] (ell4)--(prefec);
\draw[very thick,color=violet,<->] (axis cs:4020,1.5e-7)--++(112pt,0pt)node[above,color=black,font=\large]{+30\%}--(axis cs:5220,1.5e-7);
\draw[very thick,color=gray,<->] (axis cs:4020,2e-7)--++(30pt,0pt)node[above,color=black,font=\large]{+12.5\%}--(axis cs:4500,2e-7);
\draw[very thick,color=gray,<->] (axis cs:4090,1e-6)--++(25pt,0pt)node[above,color=black,font=\large]{+10.5\%}--(axis cs:4440,1e-6);
\draw[very thick,color=gray,<->] (axis cs:4520,1e-6)--++(47pt,0pt)node[above,color=black,font=\large]{+10.5\%}--(axis cs:5000,1e-6);

\draw[very thick,color=gray,<->] (axis cs:4540,3e-6)--++(48pt,0pt)node[above,color=black,font=\large]{+16.5\%}--(axis cs:5285,3e-6);
%\draw[very thick,color=gray,<->] (axis cs:4050,1e-6)--++(30pt,0pt)node[above,color=black,font=\large]{+10\%}--(axis cs:4450,1e-6);
%\draw[very thick,color=gray,<->] (axis cs:4050,1e-6)--++(30pt,0pt)node[above,color=black,font=\large]{+10\%}--(axis cs:4450,1e-6);
%\draw[very thick,color=gray,<->] (axis cs:4050,1e-6)--++(30pt,0pt)node[above,color=black,font=\large]{+10\%}--(axis cs:4450,1e-6);
\node[font=\small,ellipse,draw,minimum height=0.2cm,minimum width=3cm] (ell6) at (axis cs:4300,8.8e-3) {};
\draw[] (ell6)--(axis cs:3950,4e-3);
\end{axis}

\begin{axis}
[width=0.75in,
height=0.45in,
at={(1.22in,2.33in)},
scale only axis,
ticklabel style = {font=\footnotesize},
yticklabel shift=-3.5pt,
xmin=3900,
xmax=4600,
ymax=9.4e-3,
ymin=8e-3,
axis background/.style={fill=white},
ytick={8.8e-3},
xtick={4000,4500},
xmajorgrids,
ymajorgrids
]


\addplot [color=myblue, line width=1.2pt, dashed]
  table[row sep=crcr]{%
3774.2	0.00725535421352912\\
3849.684	0.00760937320928871\\
4000.652	0.00869250904897293\\
4076.136	0.00898337078100492\\
4151.62	    0.00941114593681134\\
4227.104	0.010303221472423\\
4302.588	0.0110620760177161\\
4378.072	0.0110234336575697\\
4453.556	0.0119934044733369\\
4529.04	    0.012487455770092\\
4604.524	0.0132597545263895\\
4680.008	0.013326750916527\\
4755.492	0.0145232367982685\\
4830.976	0.0151168807167962\\
4906.46	0.01572023544457\\
4981.944	0.0163514274731005\\
5057.428	0.0170047000951099\\
5132.912	0.0178691048462912\\
};

\addplot [color=myred, line width=1.1pt,dashed]
  table[row sep=crcr]{%
4378.072	0.00830435420633984\\
4529.04	    0.00903639169376389\\
4604.524	0.00961536631688723\\
4680.008	0.00999272402947942\\
4755.492	0.0103479059964062\\
4830.976	0.0109647036136263\\
4906.46	    0.0114550016852509\\
4981.944	0.0115707701787127\\
5057.428	0.0123778721687467\\
5132.912	0.0129477148250913\\
5208.396	0.0133908200553743\\
5283.88	    0.0138048695082916\\
5359.364	0.0144821627711362\\
5434.848	0.0148397446876534\\
5510.332	0.0151038765846539\\
5585.816	0.0160662087943457\\
5661.3	0.0168664122508651\\
};

\draw[very thick,color=gray,<->] (axis cs:4040,8.8e-3)--++(13pt,0pt)node[below,color=black,font=\normalsize]{+12.5\%}--(axis cs:4500,8.8e-3);
\end{axis}
\end{tikzpicture}
}

==> LaTeX_Project Folder/img/SABM-SR_diagram.tikz <==
\resizebox{1.2\columnwidth}{!} 
{\begin{tikzpicture} 
\tikzset{fontscale/.style = {font=\tiny}}
\tikzstyle{block} = [draw, rectangle, minimum height=0.8cm, minimum width=2.3cm, rounded corners=0.1cm, align=center,font=\scriptsize] 
\node[block, minimum height=8.8em, minimum width=7.5em, fill=gray!10,dashed] (cont1) at (-28pt,29pt) {}; 
\node[block, minimum height=8.8em, minimum width=7.3em, fill=gray!10,dashed] (cont2) at (58pt,29pt) {}; 
\tikzstyle{Cir} = [draw, circle, minimum size=0.25em,font=\normalsize] 
\node[block,fill=red!20] (BDD1) at (-30pt,0) {SABM}; 
\node[block,fill=blue!20,right=0.7cm of BDD1,] (BDD2) {SABM}; 
\node[block, minimum height=2em, minimum width=2em, align=center, fill=yellow!20] (Mark1) at (40pt,45pt) {Bit \\ Marking}; 
\node[block, minimum height=1.5em, minimum width=2.5em, align=center, fill=yellow!20] (Mark2) at (-47pt,45pt) {Bit \\ Marking}; 
\node[block, minimum height=2em, minimum width=3.6em,fill=green!20] (SR1) at (-10pt,45pt) {};
\node[align=center, font=\scriptsize] (in) at (-86pt,25pt) {from previous \\ iteration};
\node[align=center, font=\scriptsize] (in) at (107pt,25pt) {to next \\ iteration};

\node[block, minimum height=2em, minimum width=3.6em,fill=green!20] (SR2) at (75pt,45pt) {}; 
\node[Cir,inner sep=0pt,fill=white] (mult) at (-19pt,45pt) {$\times$};
\node[Cir, right=0.25 cm of mult, inner sep=0pt,fill=white] (add) {$+$}; 
\draw[->] (BDD1.north-|mult)--++(0pt,10pt)node[right]{$\scaleto{u_{i,j}}{7pt}$}--(mult); 
\draw[->] (Mark2)--++(0pt,-24pt)node[right]{$\scaleto{\psi_{i,j}}{8pt}$}--(Mark2|-BDD1.north); 
\draw[->] (Mark1)--++(0pt,-24pt)node[right]{$\scaleto{\psi_{i,j}}{8pt}$}--(Mark1|-BDD2.north); 
\draw[->] (Mark2)--(Mark2|-BDD1.north); 
\node[above=0.33cm of add] (llr1) {$\scaleto{l_{i,j}}{9pt}$}; 
\node[above=0.35cm of mult] (w) {$\scaleto{w}{4pt}$}; 
\draw[->] (llr1)--(add); 
\draw[->] (w)--(mult); 
\draw[->] (mult)--(add); 
\draw[->] (BDD1.east)--++(13pt,0pt)node[above]{$\scaleto{\hat{b}_{i,j}}{10pt}$}--(BDD2); 
\draw[->] (add)--++(17pt,0pt)node[above]{$\scaleto{\phi_{i,j}}{8pt}$}--(Mark1); %\draw[->]
%(BDD1)--++\node[above]{$b^{l}_{i,j}$}--(BDD2); 
\node[Cir,inner sep=0pt,fill=white] (mult2) at (66pt,45pt) {$\times$}; 
\node[Cir, right=0.25 cm of mult2, inner sep=0pt,fill=white] (add2) {$+$}; 
\draw[->] (BDD2.north-|mult2)--++(0pt,10pt)node[right]{$\scaleto{u_{i,j}}{7pt}$} --(mult2); 
\node[above=0.31cm of add2] (llr2) {$\scaleto{l_{i,j}}{9pt}$}; 
\node[above=0.35cm of mult2] (w2) {$\scaleto{w}{4pt}$}; 
\draw[->] (llr2)--(add2); 
\draw[->] (w2)--(mult2); 
%\node[left=.7cm of Mark2] (input) {}; 
\draw[->] (Mark2)++(-25pt,0pt)--(Mark2); 
\draw[->] (BDD1)++(-40pt,0pt)--(BDD1); 
\draw[->] (mult2)--(add2); 
\draw[->] (add2)--++(15pt,0pt); 
%\node[align=center,font=\scriptsize,below left=0.05cm and 0.2cm of Mark2,xshift=.3cm,yshift=.25cm]{from \\ $(k-1)$-th \\ iteration};
\draw[->] (BDD2)--++(42pt,0pt); 
\node[] (end) at (80pt,0pt) {};
\node[align=center,font=\scriptsize] at (40pt,65pt) {Column \\ Decoder}; 
\node[align=center,font=\scriptsize] at (-50pt,65pt) {Row \\ Decoder}; 
%\node[align=center,font=\scriptsize,below right=0.2cm and 0.1cm of add2,xshift=-0.3cm]{to $k$-th \\ iteration};
\end{tikzpicture}}

==> LaTeX_Project Folder/img/TPC_iBDD_SR_Post-FEC_BER_rate=087.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
\resizebox{\columnwidth}{!}{
\begin{tikzpicture}
\begin{axis}[%
width=4.68in,
height=3.2in,
at={(0.766in,0.486in)},
scale only axis,
xmin=3500,
xmax=6000,
xtick={3500,4000,...,6000},
xlabel style={font=\color{white!15!black},font=\normalsize, yshift=3pt},
xlabel={Distance [km]},
ymode=log,
ymin=1e-07,
ymax=0.04,
yminorticks=true,
ylabel style={font=\color{white!15!black},font=\normalsize, shift=4pt},
ylabel={Post-FEC BER},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black, at={(0.99,0.25)}, font=\small}
]

\addlegendimage{no markers,black,dashed,line width=2pt}
\addlegendimage{no markers,myblue,line width=2pt}
\addlegendimage{no markers,myred,line width=2pt}

\addplot [color=myred, line width=1.1pt, mark=diamond*, mark size=3pt, mark options={solid, fill=white}]
  table[row sep=crcr]{%
4453.556	4.37947694307834e-09\\
4529.04	    1.64668020239964e-06\\
4604.524	6.51139685929868e-05\\
4680.008	0.000351683998296015\\
4755.492	0.000989067554450688\\
4830.976	0.00315302895024013\\
4906.46	0.00529535012420028\\
};

\addplot [color=myred, line width=1.1pt, mark=square*, mark size=2pt,mark options={solid, fill=white}]
  table[row sep=crcr]{%
4906.46	    4.39699485085066e-08\\
4981.944	1.13340863286867e-07\\
5057.428	1.76389083407737e-05\\
5132.912	0.00027029381707253\\
5208.396	0.000975086512257605\\
5283.88	    0.00250701362020973\\
5359.364	0.00607721711367098\\
5434.848	0.00779184756919522\\
5510.332	0.00903260427669139\\
5585.816	0.0131333047390627\\
5661.3	    0.0159482356167901\\
};

\addplot [color=myred, line width=1.1pt,dashed]
  table[row sep=crcr]{%
4378.072	0.00830435420633984\\
4529.04	    0.00903639169376389\\
4604.524	0.00961536631688723\\
4680.008	0.00999272402947942\\
4755.492	0.0103479059964062\\
4830.976	0.0109647036136263\\
4906.46	    0.0114550016852509\\
4981.944	0.0115707701787127\\
5057.428	0.0123778721687467\\
5132.912	0.0129477148250913\\
5208.396	0.0133908200553743\\
5283.88	    0.0138048695082916\\
5359.364	0.0144821627711362\\
5434.848	0.0148397446876534\\
5510.332	0.0151038765846539\\
5585.816	0.0160662087943457\\
5661.3	0.0168664122508651\\
};

\addplot [color=myblue, line width=1.2pt, dashed]
  table[row sep=crcr]{%
3774.2	0.00725535421352912\\
3849.684	0.00760937320928871\\
4000.652	0.00869250904897293\\
4076.136	0.00898337078100492\\
4151.62	0.00941114593681134\\
4227.104	0.010303221472423\\
4302.588	0.0110620760177161\\
4378.072	0.0110234336575697\\
4453.556	0.0119934044733369\\
4529.04	0.012487455770092\\
4604.524	0.0132597545263895\\
4680.008	0.013326750916527\\
4755.492	0.0145232367982685\\
4680.008	0.013326750916527\\
4755.492	0.0145232367982685\\
4830.976	0.0151168807167962\\
4906.46	0.01572023544457\\
4981.944	0.0163514274731005\\
5057.428	0.0170047000951099\\
5132.912	0.0178691048462912\\
};
\addlegendentry{pre-FEC BER}

\addplot [color=myblue, line width=1.2pt, mark=diamond*, mark size=3pt, mark options={solid, fill=white}]
  table[row sep=crcr]{%
3925.168	6.29234292340462e-09\\  
4000.652	1.6307319280394e-07\\
4076.136	9.68714209307992e-07\\
4151.62	2.10034765381092e-05\\
4227.104	0.000816577966072023\\
4302.588	0.00360966194569423\\
4378.072	0.00350115690084791\\
4453.556	0.00711592496629961\\
4529.04	0.00859748992878665\\
};
\addlegendentry{PM-8QAM}

\addplot [color=myred, line width=1.1pt, mark size=2pt,mark=*, mark options={solid, fill=white}]
  table[row sep=crcr]{%
5132.912	0\\
5208.396	7.7253973275902e-08\\
5283.88	1.86295079857574e-06\\
5359.364	9.41241372481224e-05\\
5434.848	0.00034310389348926\\
5510.332	0.00103909537064594\\
5585.816	0.00675211393357959\\
5661.3	0.0128547780637205\\
};
\addlegendentry{4D-64PRS}


\addplot [color=myblue, line width=1.1pt, mark=square*, mark size=2pt, mark options={solid, fill=white}]
  table[row sep=crcr]{%
4302.588	1.5766116995082e-08\\
4378.072	2.1021489326776e-09\\
4453.556	2.39011657298423e-06\\
4529.04	3.42578953116234e-05\\
4604.524	0.000604528107000928\\
4680.008	0.00083752521450566\\
4755.492	0.00609275582632579\\
};


\addplot [color=myblue, line width=1.1pt, mark=*,mark size=2pt, mark options={solid, fill=white}]
  table[row sep=crcr]{%
4680.008	8.26845246853191e-08\\
4755.492	0.000104189157908456\\
4830.976	0.00111866573686657\\
4906.46	    0.00420012998722011\\
4981.944	0.00906214682671677\\
5057.428	0.0136523053401259\\
5132.912	0.0178698234887344\\
};


\node[] (ibdd) at (axis cs:3800,1.5e-5) {iBDD};
\node[] (sabm) at (axis cs:3850,7e-5) {SABM};
\node[] (sabmsr) at (axis cs:5800,1e-3) {SABM-SR};
% \node[] (prefec) at (axis cs:4200,3e-2) {pre-FEC BER};

\node[font=\small,ellipse,draw,minimum height=0.2cm,minimum width=0.5cm] (ell11) at (axis cs:4140,1e-5) {};
\node[font=\small,ellipse,draw,minimum height=0.2cm,minimum width=0.5cm] (ell12) at (axis cs:4580,1e-5) {};
\node[font=\small,ellipse,draw,minimum height=0.2cm,minimum width=0.5cm] (ell21) at (axis cs:4510,3e-5) {};
\node[font=\small,ellipse,draw,minimum height=0.2cm,minimum width=0.5cm] (ell31) at (axis cs:4750,1e-4) {};
\node[font=\small,ellipse,draw,minimum height=0.2cm,minimum width=0.5cm] (ell22) at (axis cs:5060,2.5e-5) {};
\node[font=\small,ellipse,draw,minimum height=0.2cm,minimum width=0.5cm] (ell32) at (axis cs:5380,1e-4) {};
%\node[font=\small,ellipse,draw,minimum height=0.5cm,minimum width=0.3cm] (ell4) at (axis cs:4600,1e-2) {};
\draw[] (ell11)--(ibdd);
\draw[] (ell12)--(ibdd);
\draw[] (ell21)--(sabm);
\draw[] (ell22)--(sabm);
\draw[] (ell31)--(sabmsr);
\draw[] (ell32)--(sabmsr);
%\draw[] (ell4)--(prefec);
\draw[very thick,color=violet,<->] (axis cs:4020,1.5e-7)--++(112pt,0pt)node[above,color=black,font=\large]{+30\%}--(axis cs:5220,1.5e-7);
\draw[very thick,color=gray,<->] (axis cs:4020,2e-7)--++(30pt,0pt)node[above,color=black,font=\large]{+12.5\%}--(axis cs:4500,2e-7);
\draw[very thick,color=gray,<->] (axis cs:4090,1e-6)--++(25pt,0pt)node[above,color=black,font=\large]{+10.5\%}--(axis cs:4440,1e-6);
\draw[very thick,color=gray,<->] (axis cs:4520,1e-6)--++(47pt,0pt)node[above,color=black,font=\large]{+10.5\%}--(axis cs:5000,1e-6);

\draw[very thick,color=gray,<->] (axis cs:4540,3e-6)--++(48pt,0pt)node[above,color=black,font=\large]{+16.5\%}--(axis cs:5285,3e-6);
%\draw[very thick,color=gray,<->] (axis cs:4050,1e-6)--++(30pt,0pt)node[above,color=black,font=\large]{+10\%}--(axis cs:4450,1e-6);
%\draw[very thick,color=gray,<->] (axis cs:4050,1e-6)--++(30pt,0pt)node[above,color=black,font=\large]{+10\%}--(axis cs:4450,1e-6);
%\draw[very thick,color=gray,<->] (axis cs:4050,1e-6)--++(30pt,0pt)node[above,color=black,font=\large]{+10\%}--(axis cs:4450,1e-6);
\node[font=\small,ellipse,draw,minimum height=0.2cm,minimum width=3cm] (ell6) at (axis cs:4300,8.8e-3) {};
\draw[] (ell6)--(axis cs:3950,4e-3);
\end{axis}

\begin{axis}
[width=0.75in,
height=0.45in,
at={(1.22in,2.33in)},
scale only axis,
ticklabel style = {font=\footnotesize},
yticklabel shift=-3.5pt,
xmin=3900,
xmax=4600,
ymax=9.4e-3,
ymin=8e-3,
axis background/.style={fill=white},
ytick={8.8e-3},
xtick={4000,4500},
xmajorgrids,
ymajorgrids
]


\addplot [color=myblue, line width=1.2pt, dashed]
  table[row sep=crcr]{%
3774.2	0.00725535421352912\\
3849.684	0.00760937320928871\\
4000.652	0.00869250904897293\\
4076.136	0.00898337078100492\\
4151.62	    0.00941114593681134\\
4227.104	0.010303221472423\\
4302.588	0.0110620760177161\\
4378.072	0.0110234336575697\\
4453.556	0.0119934044733369\\
4529.04	    0.012487455770092\\
4604.524	0.0132597545263895\\
4680.008	0.013326750916527\\
4755.492	0.0145232367982685\\
4830.976	0.0151168807167962\\
4906.46	0.01572023544457\\
4981.944	0.0163514274731005\\
5057.428	0.0170047000951099\\
5132.912	0.0178691048462912\\
};

\addplot [color=myred, line width=1.1pt,dashed]
  table[row sep=crcr]{%
4378.072	0.00830435420633984\\
4529.04	    0.00903639169376389\\
4604.524	0.00961536631688723\\
4680.008	0.00999272402947942\\
4755.492	0.0103479059964062\\
4830.976	0.0109647036136263\\
4906.46	    0.0114550016852509\\
4981.944	0.0115707701787127\\
5057.428	0.0123778721687467\\
5132.912	0.0129477148250913\\
5208.396	0.0133908200553743\\
5283.88	    0.0138048695082916\\
5359.364	0.0144821627711362\\
5434.848	0.0148397446876534\\
5510.332	0.0151038765846539\\
5585.816	0.0160662087943457\\
5661.3	0.0168664122508651\\
};

\draw[very thick,color=gray,<->] (axis cs:4040,8.8e-3)--++(13pt,0pt)node[below,color=black,font=\normalsize]{+12.5\%}--(axis cs:4500,8.8e-3);
\end{axis}
\end{tikzpicture}
}

==> LaTeX_Project Folder/tikz_externalize/img/BERvsChIdx.tikz <==
\begin{tikzpicture}
\begin{axis}[
ylabel shift = -3 pt,
width=6.5cm,
height=5cm,
scale only axis,
xmin=1,
xmax=11,
ymin=0.01,
ymax=0.02,
ymode=log,
xlabel={Channel Index},
%ylabel={Pre-FEC BER},
xtick={1, 2,...,11},
ytick={0.010,0.012,...,0.018},
yticklabels={0.010,0.012,0.014,0.016,0.018},
%xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black,legend pos=north east,font=\small, only marks}
]

\addplot [color=myblue, only marks, mark=square*, mark size=2.5pt, mark options={solid, myblue}]
  table[row sep=crcr]{%
1	0.0142160538231514\\
2	0.0144899335330261\\
3	0.0159825541637962\\
4	0.0155719724794503\\
5	0.016435795745048\\
6	0.0160196080110529\\
7	0.0161920475608689\\
8	0.0157013794529637\\
9	0.0160399626495951\\
10	0.0158255530562248\\
11	0.0177519090700333\\
};
\addlegendentry{PM-8QAM}

\addplot [color=myred, only marks, mark=square*, mark size=2.5pt, mark options={solid, myred, fill=myred}]
  table[row sep=crcr]{%
1	0.0102708855877424\\
2	0.0106172395462636\\
3	0.0110527193860527\\
4	0.0112872695255458\\
5	0.0114548959605994\\
6	0.0112838361174863\\
7	0.0114750365067222\\
8	0.0115378369497508\\
9	0.0114139805204444\\
10	0.0111370876580002\\
11	0.0125957706756186\\
};


\addlegendentry{4D-64PRS}
%\draw[dashed,color=myred,line width=2pt] (axis cs:3,0.0115378369497508)--(axis cs:10,0.0115378369497508);
%\draw[dashed,color=myred,line width=2pt] (axis cs:3,0.0110527193860527)--(axis cs:10,0.0110527193860527);
%\draw[dashed,color=myblue,line width=2pt] (axis cs:3,0.0155719724794503)--(axis cs:10,0.0155719724794503);
%\draw[dashed,color=myblue,line width=2pt] (axis cs:3,0.016435795745048)--(axis cs:10,0.016435795745048);
%\node[font=\fontsize{40}{50}\selectfont] at (axis cs:2.3,0.0113) {$ 4\%$};
%\node[font=\fontsize{40}{50}\selectfont] at (axis cs:2.3,0.016) {$5\%$};

% \addplot [draw=black,error bars/.cd,y dir=both,y explicit,error bar style={line width=4pt}] 
% coordinates
% {(3,0.012)
% (3,0.013)};
%\draw[|-|,very thick](axis cs:2.7,0.016435795745048)--(axis cs:2.7,0.0155719724794503);
%\draw[|-|,very thick](axis cs:2.7,0.0115378369497508)--(axis cs:2.7,0.0110527193860527);
%\addlegendimage{no markers,myblue}
%\addlegendimage{no markers,myred}
\end{axis}
\end{tikzpicture}%


==> LaTeX_Project Folder/tikz_externalize/img/BERvsDist_9.5dBm.tikz <==
\begin{tikzpicture}
\begin{axis}[%
ylabel shift = -3 pt,
width=6.5cm,
height=4.9cm,
scale only axis,
scaled y ticks=false,
xmin=48,
xmax=62,
ymode=log,
ymin=4e-03,
ymax=2e-02,
yminorticks=true,
xtick={50,54,...,62},
xticklabels={\pgfmathprintnumber{3774},\pgfmathprintnumber{3800},\pgfmathprintnumber{4076},\pgfmathprintnumber{4378},\pgfmathprintnumber{4680}},
xmajorgrids,
ymajorgrids,
yminorgrids,
ytick={5e-3,8.8e-3,2e-2},
yticklabels={$5\cdot 10^{-3}$,$8.8\cdot 10^{-3}$,$2\cdot 10^{-2}$},
%ylabel={Pre-FEC BER},
xlabel={Distance [km]},
legend style={legend cell align=left, align=left, draw=white!15!black,font=\small}
]
\addplot [color=myblue, mark=square*, mark options={solid,fill=white},line width=1.5pt]
  table[row sep=crcr]{%
10	6.02630513910615e-06\\
15	3.31446782650838e-05\\
20	0.000131151430264231\\
25	0.00046228103896038\\
30	0.00107363383662496\\
35	0.00201738493880446\\
40	0.00324135922995239\\
45	0.00484530791881869\\
50	0.00742153750708884\\
55	0.00958434670411857\\
60	0.0128531573398494\\
65	0.0160196080110529\\
70	0.019610818042377\\
75	0.0235424825966651\\
80	0.0272909554040733\\
85	0.0309888786124528\\
90	0.0355894987192516\\
95	0.0398642582696765\\
100	0.0441396482033364\\
};
\addlegendentry{PM-8QAM}

\addplot [color=myred, mark=square*, mark options={solid,fill=white},line width=1.5pt]
  table[row sep=crcr]{%
10	4.28184838831227e-06\\
15	3.47305480385328e-05\\
20	0.000128138277694678\\
25	0.000340962001291532\\
30	0.000659880412732124\\
35	0.00146534367066686\\
40	0.00230886780316438\\
45	0.00361181840903007\\
50	0.00507168289962967\\
55	0.00680768696453107\\
60	0.00890179628297499\\
65	0.0112838361174863\\
70	0.0137136185615273\\
75	0.0165910682545664\\
80	0.0194520804074036\\
85	0.0222695485409364\\
90	0.0256992377358347\\
95	0.0293147472567625\\
100	0.0326224513486871\\
};
\addlegendentry{4D-64PRS}

\addplot [color=myblue, mark=square*, dashed, mark options={solid, fill=white},line width=1.5pt]
  table[row sep=crcr]{%
10	2.06163070548368e-06\\
15	4.15497880643635e-05\\
20	0.00021203078871013\\
25	0.00052412996012489\\
30	0.00133736397994953\\
35	0.00248759532663208\\
40	0.00407235499123966\\
45	0.00621851255564817\\
50	0.00845839502366752\\
55	0.0109366337186363\\
60	0.0146542296415554\\
65	0.0177519090700333\\
70	0.0216934298049634\\
75	0.0259964099080069\\
80	0.0297286116915394\\
85	0.0341193617571944\\
90	0.0382293177207626\\
95	0.0430906429242931\\
100	0.0473144484788971\\
};

\addplot [color=myred, mark=square*, dashed, mark options={solid, fill=white},line width=1.5pt]
  table[row sep=crcr]{%
10	7.77076188990004e-06\\
15	5.6456963934784e-05\\
20	0.000178727523467701\\
25	0.000459426473368172\\
30	0.000935821753312248\\
35	0.00171781413859994\\
40	0.00283315635026662\\
45	0.00405649629350517\\
50	0.00606484177460096\\
55	0.00800388474659704\\
60	0.0100318950128836\\
65	0.0125957706756186\\
70	0.0151422017708456\\
75	0.0179947533084415\\
80	0.0208414688452711\\
85	0.0239088423023784\\
90	0.0272194961120817\\
95	0.0304882829597658\\
100	0.0339851971743607\\
};

\draw[<->,thick] (axis cs:51,8.8e-3)--(axis cs:53.5,8.8e-3);
\draw[<->,thick] (axis cs:57.5,8.8e-3)--(axis cs:59.8,8.8e-3);
\node[] at (axis cs: 52,1.4e-2) (label) {$\approx$ 225 km};
\node[] at (axis cs: 56,6e-3) (ch11) {Ch.~11};
\node[] at (axis cs: 60,6e-3) (ch6) {Ch.~6};
\node[ellipse,minimum height=.5cm,minimum width=0.3cm,draw] at (axis cs: 60,8.8e-3) (a) {};
\node[ellipse,minimum height=.5cm,minimum width=0.3cm,draw] at (axis cs: 58,1.15e-2)(b) {};
\node[ellipse,minimum height=.5cm,minimum width=0.3cm,draw] at (axis cs: 54,7.5e-3) (c) {};
\node[ellipse,minimum height=.5cm,minimum width=0.3cm,draw] at (axis cs: 55,1.1e-2) (d) {};
\draw[thick] (ch6)--(a);
\draw[thick] (ch6)--(b);
\draw[thick] (ch11)--(c);
\draw[thick] (ch11)--(d);
\draw[thick] (label)--(axis cs:52.2,8.8e-3);
\draw[thick] (label)--(axis cs:58,8.8e-3);

\end{axis}
\end{tikzpicture}%


==> LaTeX_Project Folder/tikz_externalize/img/BERvsPow.tikz <==
\begin{tikzpicture}
\begin{axis}[%
ylabel shift = -3 pt,
width=6.5cm,
height=5cm,
scale only axis,
xmin=8,
xmax=10,
xlabel={Transmitted Power [dBm]},
ylabel={Pre-FEC BER},
ymin=0.005,
ymax=0.04,
ymode=log,
ytick={0.01,0.02,0.03,0.006},
xtick={8,8.5,9,9.5,10},
yticklabels={$10^{-2}$,$2\cdot10^{-2}$,$3\cdot10^{-2}$,$6\cdot10^{-3}$,},
%yminorticks=true,
ymajorgrids,
yminorgrids,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black,font=\small}
]

\addlegendimage{no markers,myblue,line width=1.5pt};
\addlegendimage{no markers,myred,line width=1.5pt};

\addplot [color=myblue, line width=1.5pt, mark=*,  mark size=1.5pt,mark options={solid, myblue,fill=white}]
  table[row sep=crcr]{%
8	0.0112352529969767\\
8.5	0.0101911163381379\\
9	0.00975563649834879\\
9.5	0.00937423481783431\\
10	0.010151152419847\\
};

\addplot [color=myred, line width=1.5pt, mark=*, mark size=1.5pt, mark options={solid, fill=white}]
  table[row sep=crcr]{%
8	0.00784942103066311\\
8.5	0.00686063122691767\\
9	0.00633110930956305\\
9.5	0.00665208935170912\\
10	0.00677689730287956\\
};

\addplot [color=myblue, line width=1.5pt,mark=square*, mark size=1.5pt, mark options={solid, fill=white}]
  table[row sep=crcr]{%
8	0.0255387516794361\\
8.5	0.0241666333634014\\
9	0.0232936120531178\\
9.5	0.0238127861702006\\
10	0.0250879919843798\\
};
\addlegendentry{PM-8QAM}

\addplot [color=myred, line width=1.5pt, mark=square*, mark size=1.5pt, mark options={solid, myred, fill=white}]
  table[row sep=crcr]{%
8	0.0181826550885486\\
8.5	0.0164552385084705\\
9	0.0160565270593788\\
9.5	0.0158273768064643\\
10	0.0174280268862018\\
};
\addlegendentry{4D-64PRS}
\node[font=\small,ellipse,draw,minimum height=1.3cm,minimum width=0.3cm] (ell4) at (axis cs:8.5,8.5e-3) {};
\node[font=\large,ellipse,draw,minimum height=1.3cm,minimum width=0.3cm] (ell5) at (axis cs:8.5,2e-2) {};
\node[] (55) at (axis cs:8.25,3e-2) {5,640 km};
\node[] (75) at (axis cs:8.25,1.4e-2) {4,135 km};
\draw[very thick] (55)--(ell5);
\draw[very thick] (75)--(ell4);
\draw[very thick,dashed,very thick] (axis cs:9.5,2.5e-2)--(axis cs:9.5,5e-3);

\end{axis}

\end{tikzpicture}


==> LaTeX_Project Folder/tikz_externalize/img/BERvsPow_55Spans.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=9.946in,
height=7.844in,
at={(1.668in,1.059in)},
scale only axis,
xmin=8,
xmax=10,
ymode=log,
ymin=0.00633110930956305,
ymax=0.0112352529969767,
yminorticks=true,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, dashed, mark=square, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
8	0.0112352529969767\\
8.5	0.0101911163381379\\
9	0.00975563649834879\\
9.5	0.00937423481783431\\
10	0.010151152419847\\
};
\addlegendentry{data1}

\addplot [color=mycolor2, dashed, mark=square, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
8	0.00784942103066311\\
8.5	0.00686063122691767\\
9	0.00633110930956305\\
9.5	0.00665208935170912\\
10	0.00677689730287956\\
};
\addlegendentry{data2}

\end{axis}
\end{tikzpicture}%

==> LaTeX_Project Folder/tikz_externalize/img/BERvsPow_75Spans.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=9.946in,
height=7.844in,
at={(1.668in,1.059in)},
scale only axis,
xmin=8,
xmax=10,
ymode=log,
ymin=0.0158273768064643,
ymax=0.0255387516794361,
yminorticks=true,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, dashed, mark=square, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
8	0.0255387516794361\\
8.5	0.0241666333634014\\
9	0.0232936120531178\\
9.5	0.0238127861702006\\
10	0.0250879919843798\\
};
\addlegendentry{data1}

\addplot [color=mycolor2, dashed, mark=square, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
8	0.0181826550885486\\
8.5	0.0164552385084705\\
9	0.0160565270593788\\
9.5	0.0158273768064643\\
10	0.0174280268862018\\
};
\addlegendentry{data2}

\end{axis}
\end{tikzpicture}%

==> LaTeX_Project Folder/tikz_externalize/img/Post-FEC_BER_TPC_iBDD-SR_MF-iBDD_rate=087.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}
\begin{axis}[
width=9.4cm,
height=6.5cm,
scale only axis,
%at={(0.766in,0.486in)},
xlabel style={font=\color{white!15!black},font=\normalsize, yshift=3pt},
xlabel={Distance [km]},
xmin=4000,
xmax=6400,
xtick={3500,4000,...,6000},
ymode=log,
ymin=1e-07,
ymax=0.04,
%yminorticks=true,
ylabel style={font=\color{white!15!black},font=\normalsize},
ylabel={Post-FEC BER},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black, at={(0.99,0.25)}}
]

\addlegendimage{no markers,black,dashed,line width=2pt}
\addlegendimage{no markers,myblue,line width=2pt}
\addlegendimage{no markers,myred,line width=2pt}

%%% 4D-PRS iBDD
% \addplot [color=myred, line width=1.1pt, mark=*, mark options={solid, fill=white}]
%   table[row sep=crcr]{%
% 4378.072	0\\
% 4453.556	4.37947694307834e-09\\
% 4529.04	    1.64668020239964e-06\\
% 4604.524	6.51139685929868e-05\\
% 4680.008	0.000351683998296015\\
% 4755.492	0.000989067554450688\\
% 4830.976	0.00315302895024013\\
% 4906.46	    0.00529535012420028\\
% };
% \addlegendentry{data1}

% %%% 4D-PRS uncoded 
% \addplot [color=myred, line width=1.1pt, mark=asterisk, mark options={solid, fill=white}]
%   table[row sep=crcr]{%
% 4378.072	0.00830435420633984\\
% 4453.556	0.00832010717942277\\
% 4529.04	0.00903639169376389\\
% 4604.524	0.00961536631688723\\
% 4680.008	0.00999272402947942\\
% 4755.492	0.0103479059964062\\
% 4830.976	0.0109647036136263\\
% 4906.46	0.0114550016852509\\
% };
\addlegendentry{pre-FEC BER}


%%% 4D-PRS iBDD-SR 
% \addplot [color=myred, line width=1.1pt, mark=square*, mark options={solid, fill=white}]
%   table[row sep=crcr]{%
% 4755.492	3.88897552545357e-08\\
% 4830.976	2.06116394345399e-06\\
% 4906.46	5.17399873044032e-05\\
% 4981.944	8.71641996813781e-05\\
% 5057.428	0.00137998096772015\\
% 5132.912	0.00448781033745408\\
% 5208.396	0.00710396726747981\\
% 5283.88	0.00785855277143507\\
% };


%%% 4D-PRS MF
\addplot [color=myred, line width=1.1pt,dashdotted]
  table[row sep=crcr]{%
4830.976	3.88897552545357e-08\\
4906.46	2.06116394345399e-06\\
4981.944	5.17399873044032e-06\\
5057.428	8.71641996813781e-05\\
5132.912	0.00137998096772015\\
5208.396	0.00448781033745408\\
5283.88	    0.010510396726747981\\
5359.364	0.01585855277143507\\
};
\addlegendentry{PM-8QAM}


%%% 4D-PRS TPC
\addplot [color=myred, line width=1.1pt, mark=square*, mark options={solid, fill=white}]
  table[row sep=crcr]{%
5812.268	9.11807099548911e-09\\
5887.752	0.000103162205938002\\
5963.236	0.000555915762779263\\
6038.72	0.00530452898233574\\
6114.204	0.00989847366617731\\
6189.688	0.01996762761756372\\
};
\addlegendentry{4D-64PRS}


%%% 4D-PRS uncoded 
\addplot [color=myred, line width=1.1pt,dashed]
  table[row sep=crcr]{%
4378.072	0.00830435420633984\\
4453.556	0.00832010717942277\\
4529.04	    0.00903639169376389\\
4604.524	0.00961536631688723\\
4680.008	0.00999272402947942\\
4755.492	0.0103479059964062\\
4830.976	0.0109647036136263\\
4906.46	    0.0114550016852509\\
4981.944	0.011558849724249\\
5057.428	0.0124114472973789\\
5132.912	0.0129607472763366\\
5208.396	0.0134568979626014\\
5283.88	    0.0136569214515983\\
5812.268	0.0175660451325851\\
5887.752	0.0185952944389256\\
5963.236	0.0189673649749695\\
6038.72	    0.0197156009893652\\
6114.204	0.0200983846421109\\
6189.688	0.0208901867647115\\
};


%%% 8QAM iBDD
% \addplot [color=myblue, line width=1.1pt, mark=square*, mark options={solid, fill=white}]
%   table[row sep=crcr]{%
% 3774.2	0\\
% 3849.684	0\\
% 3925.168	6.29234292340462e-09\\
% 4000.652	2.04631900218458e-07\\
% 4076.136	9.68714209307992e-07\\
% 4151.62	2.10034765381092e-05\\
% 4227.104	0.000816577966072023\\
% 4302.588	0.00360966194569423\\
% 4378.072	0.00350115690084791\\
% 4453.556	0.00711592496629961\\
% 4529.04	0.00859748992878665\\
% };



%%% 8QAM iBDD-SR
% \addplot [color=myblue, line width=1.1pt, mark=square*, mark options={solid, fill=white}]
%   table[row sep=crcr]{%
% 4227.104	1.22351112399534e-08\\
% 4302.588	5.03959798165775e-06\\
% 4378.072	3.63912344619965e-06\\
% 4453.556	0.000499791864832743\\
% 4529.04	0.00197819589604135\\
% 4604.524	0.00605430796029481\\
% 4680.008	0.00650021202554422\\
% 4755.492	0.0110994278228089\\
% 4830.976	0.0129176319664494\\
% };


%%% 8QAM iBDD_MF
\addplot [color=myblue, line width=1.1pt, dashdotted]
  table[row sep=crcr]{%
4302.588 	1.22351112399534e-08\\
4378.072	2.10959798165775e-07\\
4453.556	3.63912344619965e-06\\
4529.04	0.000499791864832743\\
4604.524	0.00197819589604135\\
4680.004	0.00605430796029481\\
4755.492	0.00650021202554422\\
4830.976	0.0110994278228089\\
5057.428	0.0129176319664494\\
};


% \addplot [color=myblue, line width=1.1pt, mark=asterisk, mark options={solid, fill=white}]
%   table[row sep=crcr]{%
% 3774.2	0.00725535421352912\\
% 3849.684	0.00760937320928871\\
% 3925.168	0.00812181002295071\\
% 4000.652	0.00869250904897293\\
% 4076.136	0.00898337078100492\\
% 4151.62	0.00941114593681134\\
% 4227.104	0.010303221472423\\
% 4302.588	0.0110620760177161\\
% 4378.072	0.0110234336575697\\
% 4453.556	0.0119934044733369\\
% 4529.04	0.012487455770092\\
% 4227.104	0.010303221472423\\
% 4302.588	0.0110620760177161\\
% 4378.072	0.0110234336575697\\
% 4453.556	0.0119934044733369\\
% 4529.04	0.012487455770092\\
% 4604.524	0.0132597545263895\\
% 4680.008	0.013326750916527\\
% 4755.492	0.0145232367982685\\
% 4830.976	0.0151168807167962\\
% };

%%% 8QAM TPC
\addplot [color=myblue, line width=1.1pt, mark=square*, mark options={solid, fill=white}]
  table[row sep=crcr]{%
5057.428	2.779617248773e-10\\
5132.912	1.8792172621412e-06\\
5208.396	7.81027909842181e-06\\
5283.88	0.00101076552406295\\
5359.364	0.0109180921858861\\
5434.848	0.0195209389813826\\
5510.332	0.0243395355667987\\
};

%%% 8QAM uncoded
\addplot [color=myblue, line width=1.1pt, dashed]
  table[row sep=crcr]{%
3774.2	0.00725535421352912\\
3849.684	0.00760937320928871\\
3925.168	0.00812181002295071\\
4000.652	0.00869250904897293\\
4076.136	0.00898337078100492\\
4151.62	    0.00941114593681134\\
4227.104	0.010303221472423\\
4302.588	0.0110620760177161\\
4378.072	0.0110234336575697\\
4453.556	0.0119934044733369\\
4529.04	    0.012487455770092\\
4604.524	0.0132597545263895\\
4680.008	0.013326750916527\\
4755.492	0.0145232367982685\\
4830.976	0.0151168807167962\\
5057.428	0.0170047000951099\\
5132.912	0.0178691048462912\\
5208.396	0.0180469337102206\\
5283.88	0.0190526077408207\\
5359.364	0.0201274825205434\\
5434.848	0.0207982591801772\\
5510.332	0.0213999910345495\\
};


%%% 8QAM SABM-SR
\addplot [color=myblue, line width=1.1pt, mark=*,mark size=2pt, mark options={solid, fill=white}]
  table[row sep=crcr]{%
4680.008	8.26845246853191e-08\\
4755.492	0.000104189157908456\\
4830.976	0.00111866573686657\\
4906.46	    0.00420012998722011\\
4981.944	0.00906214682671677\\
5057.428	0.0136523053401259\\
5132.912	0.0178698234887344\\
};
%
%
%%% 4D-PRS SABM-SR
\addplot [color=myred, line width=1.1pt, mark size=2pt,mark=*, mark options={solid, fill=white}]
  table[row sep=crcr]{%
5132.912	0\\
5208.396	7.7253973275902e-08\\
5283.88	1.86295079857574e-06\\
5359.364	9.41241372481224e-05\\
5434.848	0.00034310389348926\\
5510.332	0.00103909537064594\\
5585.816	0.00675211393357959\\
5661.3	0.0128547780637205\\
};



\node[] (tpc) at (axis cs:6200,1.5e-5) {TPD};
\node[] (sabm) at (axis cs:4250,7e-5) {MF-iBDD};
\node[] (sabmsr) at (axis cs:5770,1e-3) {SABM-SR};
\node[] (prefec) at (axis cs:4400,2.5e-2) {pre-FEC BER};

\node[font=\small,ellipse,draw,minimum height=0.2cm,minimum width=0.5cm] (ell11) at (axis cs:5220,1e-5) {};
\node[font=\small,ellipse,draw,minimum height=0.2cm,minimum width=0.5cm] (ell12) at (axis cs:5860,1e-5) {};
\node[font=\small,ellipse,draw,minimum height=0.2cm,minimum width=0.5cm] (ell21) at (axis cs:4510,3e-5) {};
\node[font=\small,ellipse,draw,minimum height=0.2cm,minimum width=0.5cm] (ell31) at (axis cs:4750,1e-4) {};
\node[font=\small,ellipse,draw,minimum height=0.2cm,minimum width=0.5cm] (ell22) at (axis cs:5040,2.5e-5) {};
\node[font=\small,ellipse,draw,minimum height=0.2cm,minimum width=0.5cm] (ell32) at (axis cs:5380,1e-4) {};
\node[font=\small,ellipse,draw,minimum height=0.5cm,minimum width=0.3cm] (ell4) at (axis cs:4600,1e-2) {};
\draw[] (ell11)--(tpc);
\draw[] (ell12)--(tpc);
\draw[] (ell21)--(sabm);
\draw[] (ell22)--(sabm);
\draw[] (ell31)--(sabmsr);
\draw[] (ell32)--(sabmsr);
\draw[] (ell4)--(prefec);
\draw[very thick,color=myred,<->] (axis cs:5220,1.5e-7)--++(20pt,0pt)node[above,color=black]{12\%}--(axis cs:5840,1.5e-7);
%\draw[very thick,color=gray,<->] (axis cs:4020,2e-7)--++(30pt,0pt)node[above,color=black,font=\large]{+12.5\%}--(axis cs:4500,2e-7);
\draw[very thick,color=myred,<->] (axis cs:4890,5e-7)--++(14pt,0pt)node[above,color=black]{8\%}--(axis cs:5260,5e-7);
\draw[very thick,color=myblue,<->] (axis cs:4360,1.5e-7)--++(18pt,0pt)node[above,color=black]{8\%}--(axis cs:4700,1.5e-7);
\draw[very thick,color=myblue,<->] (axis cs:4680,1.5e-7)--++(34pt,0pt)node[above,color=black]{10\%}--(axis cs:5120,1.5e-7);

%\draw[very thick,color=gray,<->] (axis cs:4520,1e-6)--++(47pt,0pt)node[above,color=black,font=\large]{+10.5\%}--(axis cs:5000,1e-6);

%\draw[very thick,color=gray,<->] (axis cs:4540,3e-6)--++(48pt,0pt)node[above,color=black,font=\large]{+16.5\%}--(axis cs:5285,3e-6);
%\draw[very thick,color=gray,<->] (axis cs:4050,1e-6)--++(30pt,0pt)node[above,color=black,font=\large]{+10\%}--(axis cs:4450,1e-6);
%\draw[very thick,color=gray,<->] (axis cs:4050,1e-6)--++(30pt,0pt)node[above,color=black,font=\large]{+10\%}--(axis cs:4450,1e-6);
%\draw[very thick,color=gray,<->] (axis cs:4050,1e-6)--++(30pt,0pt)node[above,color=black,font=\large]{+10\%}--(axis cs:4450,1e-6);
%\node[font=\small,ellipse,draw,minimum height=0.2cm,minimum width=3cm] (ell6) at (axis cs:4300,8.8e-3) {};
%\draw[] (ell6)--(axis cs:4100,4e-3);



\end{axis}
\end{tikzpicture}%


==> LaTeX_Project Folder/tikz_externalize/img/Post-FEC_BER_TPC_iBDD-SR_MF-iBDD_rate=087_ver2.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}
\begin{axis}[
width=4.68in,
height=3.2in,
at={(0.766in,0.486in)},
scale only axis,
xmin=4000,
xmax=6500,
xtick={3500,4000,...,6000},
xlabel style={font=\color{white!15!black},font=\normalsize, yshift=3pt},
xlabel={Distance [km]},
ymode=log,
ymin=1e-07,
ymax=0.04,
%yminorticks=true,
ylabel style={font=\color{white!15!black},font=\normalsize, shift=4pt},
ylabel={Post-FEC BER},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids
legend style={legend cell align=left, align=left, draw=white!15!black, at={(0.99,0.25)}, font=\small}
]
\addlegendimage{no markers,black,dashed,line width=2pt}
\addlegendimage{no markers,myblue,line width=2pt}
\addlegendimage{no markers,myred,line width=2pt}

%%% 4D-PRS iBDD
% \addplot [color=myred, line width=1.1pt, mark=*, mark options={solid, fill=white}]
%   table[row sep=crcr]{%
% 4378.072	0\\
% 4453.556	4.37947694307834e-09\\
% 4529.04	    1.64668020239964e-06\\
% 4604.524	6.51139685929868e-05\\
% 4680.008	0.000351683998296015\\
% 4755.492	0.000989067554450688\\
% 4830.976	0.00315302895024013\\
% 4906.46	    0.00529535012420028\\
% };
% \addlegendentry{data1}

% %%% 4D-PRS uncoded 
% \addplot [color=myred, line width=1.1pt, mark=asterisk, mark options={solid, fill=white}]
%   table[row sep=crcr]{%
% 4378.072	0.00830435420633984\\
% 4453.556	0.00832010717942277\\
% 4529.04	0.00903639169376389\\
% 4604.524	0.00961536631688723\\
% 4680.008	0.00999272402947942\\
% 4755.492	0.0103479059964062\\
% 4830.976	0.0109647036136263\\
% 4906.46	0.0114550016852509\\
% };

%%% 4D-PRS iBDD-SR 
% \addplot [color=myred, line width=1.1pt, mark=square*, mark options={solid, fill=white}]
%   table[row sep=crcr]{%
% 4755.492	3.88897552545357e-08\\
% 4830.976	2.06116394345399e-06\\
% 4906.46	5.17399873044032e-05\\
% 4981.944	8.71641996813781e-05\\
% 5057.428	0.00137998096772015\\
% 5132.912	0.00448781033745408\\
% 5208.396	0.00710396726747981\\
% 5283.88	0.00785855277143507\\
% };


%%% 4D-PRS MF
\addplot [color=black, line width=1.1pt, mark=*, mark options={solid, fill=white},dashed]
  table[row sep=crcr]{%
4830.976	3.88897552545357e-08\\
4906.46	2.06116394345399e-06\\
4981.944	5.17399873044032e-06\\
5057.428	8.71641996813781e-05\\
5132.912	0.00137998096772015\\
5208.396	0.00448781033745408\\
5283.88	    0.010510396726747981\\
5359.364	0.01585855277143507\\
};


%%% 4D-PRS uncoded 
% \addplot [color=myred, line width=1.1pt, mark=asterisk, mark options={solid, fill=white}]
%   table[row sep=crcr]{%
% 4378.072	0.00830435420633984\\
% 4453.556	0.00832010717942277\\
% 4529.04	0.00903639169376389\\
% 4604.524	0.00961536631688723\\
% 4680.008	0.00999272402947942\\
% 4755.492	0.0103479059964062\\
% 4830.976	0.0109647036136263\\
% 4906.46	0.0114550016852509\\
% 4755.492	0.0103479059964062\\
% 4830.976	0.0109647036136263\\
% 4906.46	0.0114550016852509\\
% 4981.944	0.011558849724249\\
% 5057.428	0.0124114472973789\\
% 5132.912	0.0129607472763366\\
% 5208.396	0.0134568979626014\\
% 5283.88	0.0136569214515983\\
% };

%%% 4D-PRS TPC
\addplot [color=myblue, line width=1.1pt, mark=*, mark options={solid, fill=white}]
  table[row sep=crcr]{%
5812.268	9.11807099548911e-09\\
5887.752	0.000103162205938002\\
5963.236	0.000555915762779263\\
6038.72	0.00530452898233574\\
6114.204	0.00989847366617731\\
6189.688	0.01996762761756372\\
};


%%% 4D-PRS uncoded 
\addplot [color=myred, line width=1.1pt, mark=asterisk, mark options={solid, fill=white}]
  table[row sep=crcr]{%
4378.072	0.00830435420633984\\
4453.556	0.00832010717942277\\
4529.04	0.00903639169376389\\
4604.524	0.00961536631688723\\
4680.008	0.00999272402947942\\
4755.492	0.0103479059964062\\
4830.976	0.0109647036136263\\
4906.46	0.0114550016852509\\
4755.492	0.0103479059964062\\
4830.976	0.0109647036136263\\
4906.46	0.0114550016852509\\
4981.944	0.011558849724249\\
5057.428	0.0124114472973789\\
5132.912	0.0129607472763366\\
5208.396	0.0134568979626014\\
5283.88	0.0136569214515983\\
5812.268	0.0175660451325851\\
5887.752	0.0185952944389256\\
5963.236	0.0189673649749695\\
6038.72	0.0197156009893652\\
6114.204	0.0200983846421109\\
6189.688	0.0208901867647115\\
};


%%% 8QAM iBDD
% \addplot [color=myblue, line width=1.1pt, mark=square*, mark options={solid, fill=white}]
%   table[row sep=crcr]{%
% 3774.2	0\\
% 3849.684	0\\
% 3925.168	6.29234292340462e-09\\
% 4000.652	2.04631900218458e-07\\
% 4076.136	9.68714209307992e-07\\
% 4151.62	2.10034765381092e-05\\
% 4227.104	0.000816577966072023\\
% 4302.588	0.00360966194569423\\
% 4378.072	0.00350115690084791\\
% 4453.556	0.00711592496629961\\
% 4529.04	0.00859748992878665\\
% };


% \addplot [color=myblue, line width=1.1pt, mark=asterisk, mark options={solid, fill=white}]
%   table[row sep=crcr]{%
% 3774.2	0.00725535421352912\\
% 3849.684	0.00760937320928871\\
% 3925.168	0.00812181002295071\\
% 4000.652	0.00869250904897293\\
% 4076.136	0.00898337078100492\\
% 4151.62	0.00941114593681134\\
% 4227.104	0.010303221472423\\
% 4302.588	0.0110620760177161\\
% 4378.072	0.0110234336575697\\
% 4453.556	0.0119934044733369\\
% 4529.04	0.012487455770092\\
% };

%%% 8QAM iBDD-SR
% \addplot [color=myblue, line width=1.1pt, mark=square*, mark options={solid, fill=white}]
%   table[row sep=crcr]{%
% 4227.104	1.22351112399534e-08\\
% 4302.588	5.03959798165775e-06\\
% 4378.072	3.63912344619965e-06\\
% 4453.556	0.000499791864832743\\
% 4529.04	0.00197819589604135\\
% 4604.524	0.00605430796029481\\
% 4680.008	0.00650021202554422\\
% 4755.492	0.0110994278228089\\
% 4830.976	0.0129176319664494\\
% };



\addplot [color=black, line width=1.1pt, dashed, mark=square*, mark options={solid, fill=white}]
  table[row sep=crcr]{%
4302.588 	1.22351112399534e-08\\
4378.072	2.10959798165775e-07\\
4453.556	3.63912344619965e-06\\
4529.04	0.000499791864832743\\
4604.524	0.00197819589604135\\
4680.004	0.00605430796029481\\
4755.492	0.00650021202554422\\
4830.976	0.0110994278228089\\
5057.428	0.0129176319664494\\
};


% \addplot [color=myblue, line width=1.1pt, mark=asterisk, mark options={solid, fill=white}]
%   table[row sep=crcr]{%
% 3774.2	0.00725535421352912\\
% 3849.684	0.00760937320928871\\
% 3925.168	0.00812181002295071\\
% 4000.652	0.00869250904897293\\
% 4076.136	0.00898337078100492\\
% 4151.62	0.00941114593681134\\
% 4227.104	0.010303221472423\\
% 4302.588	0.0110620760177161\\
% 4378.072	0.0110234336575697\\
% 4453.556	0.0119934044733369\\
% 4529.04	0.012487455770092\\
% 4227.104	0.010303221472423\\
% 4302.588	0.0110620760177161\\
% 4378.072	0.0110234336575697\\
% 4453.556	0.0119934044733369\\
% 4529.04	0.012487455770092\\
% 4604.524	0.0132597545263895\\
% 4680.008	0.013326750916527\\
% 4755.492	0.0145232367982685\\
% 4830.976	0.0151168807167962\\
% };

%%% 8QAM TPC
\addplot [color=myblue, line width=1.1pt, mark=square*, mark options={solid, fill=white}]
  table[row sep=crcr]{%
5057.428	4.56779617248773e-09\\
5132.912	2.98792172621412e-06\\
5208.396	7.81027909842181e-06\\
5283.88	0.00101076552406295\\
5359.364	0.0109180921858861\\
5434.848	0.0195209389813826\\
5510.332	0.0243395355667987\\
};

%%% 8QAM uncoded
\addplot [color=myblue, line width=1.1pt, mark=asterisk, mark options={solid, fill=white}]
  table[row sep=crcr]{%
3774.2	0.00725535421352912\\
3849.684	0.00760937320928871\\
3925.168	0.00812181002295071\\
4000.652	0.00869250904897293\\
4076.136	0.00898337078100492\\
4151.62	0.00941114593681134\\
4227.104	0.010303221472423\\
4302.588	0.0110620760177161\\
4378.072	0.0110234336575697\\
4453.556	0.0119934044733369\\
4529.04	0.012487455770092\\
4227.104	0.010303221472423\\
4302.588	0.0110620760177161\\
4378.072	0.0110234336575697\\
4453.556	0.0119934044733369\\
4529.04	0.012487455770092\\
4604.524	0.0132597545263895\\
4680.008	0.013326750916527\\
4755.492	0.0145232367982685\\
4830.976	0.0151168807167962\\
5057.428	0.0170047000951099\\
5132.912	0.0178691048462912\\
5208.396	0.0180469337102206\\
5283.88	0.0190526077408207\\
5359.364	0.0201274825205434\\
5434.848	0.0207982591801772\\
5510.332	0.0213999910345495\\
};


%% 8QAM SABM-SR
\addplot [color=myred, line width=1.1pt, mark=square*,mark size=2pt, mark options={solid, fill=white}]
  table[row sep=crcr]{%
4680.008	8.26845246853191e-08\\
4755.492	0.000104189157908456\\
4830.976	0.00111866573686657\\
4906.46	    0.00420012998722011\\
4981.944	0.00906214682671677\\
5057.428	0.0136523053401259\\
5132.912	0.0178698234887344\\
};


%% 4D-PRS SABM-SR
\addplot [color=myred, line width=1.1pt, mark size=2pt,mark=*, mark options={solid, fill=white}]
  table[row sep=crcr]{%
5132.912	0\\
5208.396	7.7253973275902e-08\\
5283.88	1.86295079857574e-06\\
5359.364	9.41241372481224e-05\\
5434.848	0.00034310389348926\\
5510.332	0.00103909537064594\\
5585.816	0.00675211393357959\\
5661.3	0.0128547780637205\\
};


\end{axis}
\end{tikzpicture}%


==> LaTeX_Project Folder/tikz_externalize/img/Post-FEC_BER_rate=0.78.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\resizebox{0.85\columnwidth}{!}{
\begin{tikzpicture}
\begin{axis}[%
width=4.68in,
height=2.75in,
at={(0.766in,0.486in)},
scale only axis,
xmin=3500,
xmax=6000,
xlabel style={font=\color{white!15!black}},
xlabel={Distance [km]},
ymode=log,
ymin=1e-07,
ymax=0.1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Post-FEC BER},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black, at={(0.999,0.4)}, font=\footnotesize}
]

\addplot [color=myblue, line width=1.1pt, mark=diamond*, mark options={solid, fill=white}]
  table[row sep=crcr]{%
4755.492	2.57413898198523e-08\\
4830.976	1.07645811973928e-07\\
4906.46	2.47484251316172e-07\\
4981.944	1.63687157738093e-06\\
5057.428	5.67694302920346e-06\\
5132.912	3.36106812455096e-05\\
5208.396	4.95235088554617e-05\\
5283.88	0.000323765789538309\\
5359.364	0.00126883502122053\\
5434.848	0.00248991783474736\\
5510.332	0.00410968776878252\\
5585.816	0.00701479550031333\\
5661.3	0.0101279732258843\\
5736.784	0.0120165511333028\\
5812.268	0.0153398398446706\\
5887.752	0.0181365642228464\\
5963.236	0.0198180900911857\\
6038.72	0.0208543718133143\\
};
\addlegendentry{PM-8QAM+iBDD}




\addplot [color=myred, line width=1.1pt, mark=diamond*, mark options={solid, fill=white}]
  table[row sep=crcr]{%
5283.88	3.05439424092744e-08\\
5359.364	8.57729833481479e-08\\
5434.848	3.91589005247108e-08\\
5510.332	1.05305685626668e-07\\
5585.816	8.82123984708934e-07\\
5661.3	5.87360012530347e-06\\
5736.784	1.09317052206929e-05\\
5812.268	1.99391147131448e-05\\
5887.752	0.000101010147270759\\
5963.236	0.000289438527260766\\
6038.72	0.000727905660820393\\
6114.204	0.00126572519857926\\
6189.688	0.00271508947213335\\
6265.172	0.00451822702648705\\
6340.656	0.00663184084396338\\
6416.14	0.00731359921321582\\
6491.624	0.0118260578282569\\
6567.108	0.0136302133375716\\
6642.592	0.015858415017975\\
6718.076	0.0168578737824116\\
6793.56	0.0189704729269449\\
};
\addlegendentry{4D-64PRS+iBDD}

% \addplot [color=myred, line width=1.1pt, mark=asterisk, mark options={solid, fill=white, red}]
%   table[row sep=crcr]{%
% 5283.88	0.0138048695082916\\
% 5359.364	0.0144821627711362\\
% 5434.848	0.0148397446876534\\
% 5510.332	0.0151038765846539\\
% 5585.816	0.0160662087943457\\
% 5661.3	0.0168664122508651\\
% 5736.784	0.0171311467783796\\
% 5812.268	0.0175660451325851\\
% 5887.752	0.0185952944389256\\
% 5963.236	0.0189399369796497\\
% 6038.72	0.0196453847172056\\
% 6114.204	0.0200746796648782\\
% 6189.688	0.0208984861498592\\
% 6265.172	0.0215072486935605\\
% 6340.656	0.0221006811627851\\
% 6416.14	0.0222966418044576\\
% 6491.624	0.0234853569243092\\
% 6567.108	0.0239796196703675\\
% 6642.592	0.0246783737159212\\
% 6718.076	0.0250463391147802\\
% 6793.56	0.0257714939273875\\
% };
% \addlegendentry{data2}

\addplot [color=myred, line width=1.1pt, mark=square*, mark options={solid, fill=white}]
  table[row sep=crcr]{%
5887.752	7.86908104111449e-09\\
5963.236	9.36050538903718e-09\\
6038.72	3.27617688616301e-08\\
6114.204	3.12016846301239e-08\\
6189.688	4.3058324789571e-07\\
6265.172	8.46345695592112e-07\\
6340.656	2.31301988373688e-06\\
6416.14	5.96939229727993e-06\\
6491.624	5.50883293092443e-05\\
6567.108	0.00011825243464288\\
6642.592	0.00036836899551286\\
6718.076	0.000531953300999923\\
6793.56	0.00130535757839644\\
6869.044	0.00362975593647581\\
6944.528	0.00536027937027406\\
7020.012	0.00555165490295292\\
7095.496	0.0118480322943435\\
7170.98	0.016259823390038\\
};
\addlegendentry{4D-64PRS+SABM}

% \addplot [color=red, line width=1.1pt, mark=asterisk, mark options={solid, fill=white, red}]
%   table[row sep=crcr]{%
% 5283.88	0.0138048695082916\\
% 5359.364	0.0144821627711362\\
% 5434.848	0.0148397446876534\\
% 5510.332	0.0151038765846539\\
% 5585.816	0.0160662087943457\\
% 5661.3	0.0168664122508651\\
% 5736.784	0.0171311467783796\\
% 5812.268	0.0175660451325851\\
% 5887.752	0.0185952944389256\\
% 5963.236	0.0189399369796497\\
% 6038.72	0.0196453847172056\\
% 6114.204	0.0200746796648782\\
% 6189.688	0.0208984861498592\\
% 6265.172	0.0215072486935605\\
% 6340.656	0.0221006811627851\\
% 6416.14	0.0222966418044576\\
% 6491.624	0.0234853569243092\\
% 6567.108	0.0239796196703675\\
% 6642.592	0.0246783737159212\\
% 6718.076	0.0250463391147802\\
% 6793.56	0.0257714939273875\\
% 5887.752	0.0185952944389256\\
% 5963.236	0.0189399369796497\\
% 6038.72	0.0196453847172056\\
% 6114.204	0.0200746796648782\\
% 6189.688	0.0208984861498592\\
% 6265.172	0.0215072486935605\\
% 6340.656	0.0221006811627851\\
% 6416.14	0.0222966418044576\\
% 6491.624	0.0234853569243092\\
% 6567.108	0.0239796196703675\\
% 6642.592	0.0246783737159212\\
% 6718.076	0.0250463391147802\\
% 6793.56	0.0257714939273875\\
% 6869.044	0.0267389273515171\\
% 6944.528	0.0272640088335061\\
% 7020.012	0.0273233732253589\\
% 7095.496	0.0286890978430902\\
% 7170.98	0.0295470375318284\\
% };
% \addlegendentry{data4}

\addplot [color=myred, line width=1.1pt, mark=*, mark options={solid, fill=white}]
  table[row sep=crcr]{%
6416.14	0\\
6491.624	6.3183411376001e-08\\
6567.108	1.03745601395162e-07\\
6642.592	4.30438732948962e-07\\
6718.076	1.02126412568446e-06\\
6793.56	6.74063219865661e-06\\
6869.044	3.83226111006224e-05\\
6944.528	0.000138238283711648\\
7020.012	0.000150204909809417\\
7095.496	0.00110197745300853\\
7170.98	0.00340919267595357\\
7246.464	0.00497589957697864\\
7321.948	0.00555803408737555\\
7397.432	0.0120400555704271\\
7472.916	0.0168903837595194\\
7548.4	0.0219026945743818\\
};
\addlegendentry{4D-64PRS+SABM-SR}

\addplot [color=myblue, line width=1.1pt, mark=asterisk, mark options={solid, fill=white}]
  table[row sep=crcr]{%
4906.46	0.01572023544457\\
4981.944	0.0163514274731005\\
5057.428	0.0170047000951099\\
5132.912	0.0178691048462912\\
5208.396	0.0180469337102206\\
5283.88	0.0190526077408207\\
5359.364	0.0201274825205434\\
5434.848	0.0207982591801772\\
5510.332	0.0213999910345495\\
5585.816	0.022208678894357\\
5661.3	0.0230436393300779\\
5736.784	0.0235649675869363\\
5812.268	0.0244846081823268\\
5887.752	0.0254931209198214\\
5963.236	0.0260421490353894\\
6038.72	0.0265135025710121\\
};
\addlegendentry{Pre-FEC BER PM-8QAM}



\addplot [color=myred, line width=1.1pt, mark=asterisk, mark options={solid, fill=white}]
  table[row sep=crcr]{%
5283.88	0.0138048695082916\\
5359.364	0.0144821627711362\\
5434.848	0.0148397446876534\\
5510.332	0.0151038765846539\\
5585.816	0.0160662087943457\\
5661.3	    0.0168664122508651\\
5736.784	0.0171311467783796\\
5812.268	0.0175660451325851\\
5887.752	0.0185952944389256\\
5963.236	0.0189399369796497\\
6038.72	    0.0196453847172056\\
6114.204	0.0200746796648782\\
6189.688	0.0208984861498592\\
6265.172	0.0215072486935605\\
6340.656	0.0221006811627851\\
6416.14	    0.0222966418044576\\
6491.624	0.0234853569243092\\
6567.108	0.0239796196703675\\
6642.592	0.0246783737159212\\
6718.076	0.0250463391147802\\
6793.56	    0.0257714939273875\\
5887.752	0.0185952944389256\\
5963.236	0.0189399369796497\\
6038.72	0.0196453847172056\\
6114.204	0.0200746796648782\\
6189.688	0.0208984861498592\\
6265.172	0.0215072486935605\\
6340.656	0.0221006811627851\\
6416.14	0.0222966418044576\\
6491.624	0.0234853569243092\\
6567.108	0.0239796196703675\\
6642.592	0.0246783737159212\\
6718.076	0.0250463391147802\\
6793.56	0.0257714939273875\\
6869.044	0.0267389273515171\\
6944.528	0.0272640088335061\\
7020.012	0.0273233732253589\\
7095.496	0.0286890978430902\\
7170.98	0.0295470375318284\\
7548.4	0.032791489207839\\
6416.14	0.0222966418044576\\
6491.624	0.0234853569243092\\
6567.108	0.0239796196703675\\
6642.592	0.0246783737159212\\
6718.076	0.0250463391147802\\
6793.56	0.0257714939273875\\
6869.044	0.0267389273515171\\
6944.528	0.0272640088335061\\
7020.012	0.0273233732253589\\
7095.496	0.0286890978430902\\
7170.98	0.0295470375318284\\
7246.464	0.0300736943111257\\
7321.948	0.0302952931808023\\
7397.432	0.0313356131797196\\
7472.916	0.0320363667427461\\
};
\addlegendentry{Pre-FEC BER 4D-64PRS}

\draw[<->,very thick](axis cs:4900,2e-7)--++(3.5cm,0) node[above,font=\large] {+33$\%$}--(axis cs:6600,2e-7);

\end{axis}
\end{tikzpicture}%
}

==> LaTeX_Project Folder/tikz_externalize/img/Post-FEC_BER_rate=087.tikz <==
\begin{tikzpicture}
\begin{axis}[%
width=9.4cm,
height=6.5cm,
scale only axis,
xmin=3500,
xmax=6000,
xtick={3500,4000,...,6000},
xlabel={Distance [km]},
ymode=log,
ymin=1e-07,
ymax=0.04,
yminorticks=true,
%ylabel style={shift=4pt},
ylabel={Post-FEC BER},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black, at={(0.99,0.25)}}
]

\addlegendimage{no markers,black,dashed,line width=2pt}
\addlegendimage{no markers,myblue,line width=2pt}
\addlegendimage{no markers,myred,line width=2pt}

\addplot [color=myred, line width=1.1pt, mark=diamond*, mark size=3pt, mark options={solid, fill=white}]
  table[row sep=crcr]{%
4453.556	4.37947694307834e-09\\
4529.04	    1.64668020239964e-06\\
4604.524	6.51139685929868e-05\\
4680.008	0.000351683998296015\\
4755.492	0.000989067554450688\\
4830.976	0.00315302895024013\\
4906.46	0.00529535012420028\\
};

\addplot [color=myred, line width=1.1pt, mark=square*, mark size=2pt,mark options={solid, fill=white}]
  table[row sep=crcr]{%
4906.46	    4.39699485085066e-08\\
4981.944	1.13340863286867e-07\\
5057.428	1.76389083407737e-05\\
5132.912	0.00027029381707253\\
5208.396	0.000975086512257605\\
5283.88	    0.00250701362020973\\
5359.364	0.00607721711367098\\
5434.848	0.00779184756919522\\
5510.332	0.00903260427669139\\
5585.816	0.0131333047390627\\
5661.3	    0.0159482356167901\\
};

\addplot [color=myred, line width=1.1pt,dashed]
  table[row sep=crcr]{%
4378.072	0.00830435420633984\\
4529.04	    0.00903639169376389\\
4604.524	0.00961536631688723\\
4680.008	0.00999272402947942\\
4755.492	0.0103479059964062\\
4830.976	0.0109647036136263\\
4906.46	    0.0114550016852509\\
4981.944	0.0115707701787127\\
5057.428	0.0123778721687467\\
5132.912	0.0129477148250913\\
5208.396	0.0133908200553743\\
5283.88	    0.0138048695082916\\
5359.364	0.0144821627711362\\
5434.848	0.0148397446876534\\
5510.332	0.0151038765846539\\
5585.816	0.0160662087943457\\
5661.3	0.0168664122508651\\
};

\addplot [color=myblue, line width=1.2pt, dashed]
  table[row sep=crcr]{%
3774.2	0.00725535421352912\\
3849.684	0.00760937320928871\\
4000.652	0.00869250904897293\\
4076.136	0.00898337078100492\\
4151.62	0.00941114593681134\\
4227.104	0.010303221472423\\
4302.588	0.0110620760177161\\
4378.072	0.0110234336575697\\
4453.556	0.0119934044733369\\
4529.04	0.012487455770092\\
4604.524	0.0132597545263895\\
4680.008	0.013326750916527\\
4755.492	0.0145232367982685\\
4680.008	0.013326750916527\\
4755.492	0.0145232367982685\\
4830.976	0.0151168807167962\\
4906.46	0.01572023544457\\
4981.944	0.0163514274731005\\
5057.428	0.0170047000951099\\
5132.912	0.0178691048462912\\
};
\addlegendentry{pre-FEC BER}

\addplot [color=myblue, line width=1.2pt, mark=diamond*, mark size=3pt, mark options={solid, fill=white}]
  table[row sep=crcr]{%
3925.168	6.29234292340462e-09\\  
4000.652	1.6307319280394e-07\\
4076.136	9.68714209307992e-07\\
4151.62	2.10034765381092e-05\\
4227.104	0.000816577966072023\\
4302.588	0.00360966194569423\\
4378.072	0.00350115690084791\\
4453.556	0.00711592496629961\\
4529.04	0.00859748992878665\\
};
\addlegendentry{PM-8QAM}

\addplot [color=myred, line width=1.1pt, mark size=2pt,mark=*, mark options={solid, fill=white}]
  table[row sep=crcr]{%
5132.912	0\\
5208.396	7.7253973275902e-08\\
5283.88	1.86295079857574e-06\\
5359.364	9.41241372481224e-05\\
5434.848	0.00034310389348926\\
5510.332	0.00103909537064594\\
5585.816	0.00675211393357959\\
5661.3	0.0128547780637205\\
};
\addlegendentry{4D-64PRS}


\addplot [color=myblue, line width=1.1pt, mark=square*, mark size=2pt, mark options={solid, fill=white}]
  table[row sep=crcr]{%
4302.588	1.5766116995082e-08\\
4378.072	2.1021489326776e-09\\
4453.556	2.39011657298423e-06\\
4529.04	3.42578953116234e-05\\
4604.524	0.000604528107000928\\
4680.008	0.00083752521450566\\
4755.492	0.00609275582632579\\
};


\addplot [color=myblue, line width=1.1pt, mark=*,mark size=2pt, mark options={solid, fill=white}]
  table[row sep=crcr]{%
4680.008	8.26845246853191e-08\\
4755.492	0.000104189157908456\\
4830.976	0.00111866573686657\\
4906.46	    0.00420012998722011\\
4981.944	0.00906214682671677\\
5057.428	0.0136523053401259\\
5132.912	0.0178698234887344\\
};



\node[] (ibdd) at (axis cs:3800,1.5e-5) {iBDD};
\node[] (sabm) at (axis cs:3850,7e-5) {SABM};
\node[] (sabmsr) at (axis cs:5750,1e-3) {SABM-SR};
\node[] (prefec) at (axis cs:4400,2.2e-2) {pre-FEC BER};

\node[font=\small,ellipse,draw,minimum height=0.2cm,minimum width=0.5cm] (ell11) at (axis cs:4140,1e-5) {};
\node[font=\small,ellipse,draw,minimum height=0.2cm,minimum width=0.5cm] (ell12) at (axis cs:4580,1e-5) {};
\node[font=\small,ellipse,draw,minimum height=0.2cm,minimum width=0.5cm] (ell21) at (axis cs:4510,3e-5) {};
\node[font=\small,ellipse,draw,minimum height=0.2cm,minimum width=0.5cm] (ell31) at (axis cs:4750,1e-4) {};
\node[font=\small,ellipse,draw,minimum height=0.2cm,minimum width=0.5cm] (ell22) at (axis cs:5060,2.5e-5) {};
\node[font=\small,ellipse,draw,minimum height=0.2cm,minimum width=0.5cm] (ell32) at (axis cs:5380,1e-4) {};
\node[font=\small,ellipse,draw,minimum height=0.5cm,minimum width=0.3cm] (ell4) at (axis cs:4600,1e-2) {};
\draw[] (ell11)--(ibdd);
\draw[] (ell12)--(ibdd);
\draw[] (ell21)--(sabm);
\draw[] (ell22)--(sabm);
\draw[] (ell31)--(sabmsr);
\draw[] (ell32)--(sabmsr);
\draw[] (ell4)--(prefec);
\draw[very thick,color=violet,<->] (axis cs:4020,1.5e-7)--++(82pt,0pt)node[above,color=black]{30\%}--(axis cs:5220,1.5e-7);
\draw[very thick,color=violet,<->] (axis cs:4020,2e-7)--++(25pt,0pt)node[above,color=black]{12.5\%}--(axis cs:4500,2e-7);
\draw[very thick,color=myblue,<->] (axis cs:4000,1e-6)--++(28pt,0pt)node[above,color=black]{10.5\%}--(axis cs:4440,1e-6);
\draw[thick,dashed] (axis cs:4000,1e-7)--(axis cs:4000,1e-6);
\draw[very thick,color=myred,<->] (axis cs:4520,1e-6)--++(36pt,0pt)node[above,color=black]{10.5\%}--(axis cs:5000,1e-6);
\draw[very thick,color=myred,<->] (axis cs:4540,3e-6)--++(35pt,0pt)node[above,color=black]{16.5\%}--(axis cs:5285,3e-6);
%\draw[very thick,color=gray,<->] (axis cs:4050,1e-6)--++(30pt,0pt)node[above,color=black,font=\large]{+10\%}--(axis cs:4450,1e-6);
%\draw[very thick,color=gray,<->] (axis cs:4050,1e-6)--++(30pt,0pt)node[above,color=black,font=\large]{+10\%}--(axis cs:4450,1e-6);
%\draw[very thick,color=gray,<->] (axis cs:4050,1e-6)--++(30pt,0pt)node[above,color=black,font=\large]{+10\%}--(axis cs:4450,1e-6);
\node[font=\small,ellipse,draw,minimum height=0.2cm,minimum width=3cm] (ell6) at (axis cs:4300,8.8e-3) {};
\draw[] (ell6)--(axis cs:4100,4e-3);
\end{axis}

\begin{axis}
[width=0.75in,
height=0.45in,
at={(.56in,1.8in)},
scaled y ticks=false,
scale only axis,
%ticklabel style = {font=\footnotesize},
yticklabel shift=-3.5pt,
xmin=3900,
xmax=4600,
ymax=9.4e-3,
ymin=8e-3,
axis background/.style={fill=white},
ytick={8.8e-3},
xtick={4000,4500},
xmajorgrids,
ymajorgrids
]


\addplot [color=myblue, line width=1.2pt, dashed]
  table[row sep=crcr]{%
3774.2	0.00725535421352912\\
3849.684	0.00760937320928871\\
4000.652	0.00869250904897293\\
4076.136	0.00898337078100492\\
4151.62	    0.00941114593681134\\
4227.104	0.010303221472423\\
4302.588	0.0110620760177161\\
4378.072	0.0110234336575697\\
4453.556	0.0119934044733369\\
4529.04	    0.012487455770092\\
4604.524	0.0132597545263895\\
4680.008	0.013326750916527\\
4755.492	0.0145232367982685\\
4830.976	0.0151168807167962\\
4906.46	0.01572023544457\\
4981.944	0.0163514274731005\\
5057.428	0.0170047000951099\\
5132.912	0.0178691048462912\\
};

\addplot [color=myred, line width=1.1pt,dashed]
  table[row sep=crcr]{%
4378.072	0.00830435420633984\\
4529.04	    0.00903639169376389\\
4604.524	0.00961536631688723\\
4680.008	0.00999272402947942\\
4755.492	0.0103479059964062\\
4830.976	0.0109647036136263\\
4906.46	    0.0114550016852509\\
4981.944	0.0115707701787127\\
5057.428	0.0123778721687467\\
5132.912	0.0129477148250913\\
5208.396	0.0133908200553743\\
5283.88	    0.0138048695082916\\
5359.364	0.0144821627711362\\
5434.848	0.0148397446876534\\
5510.332	0.0151038765846539\\
5585.816	0.0160662087943457\\
5661.3	    0.0168664122508651\\
};

\draw[very thick,color=purple,<->] (axis cs:4040,8.8e-3)--++(13pt,0pt)node[below,color=black,font=\normalsize]{12.5\%}--(axis cs:4500,8.8e-3);
\end{axis}
\end{tikzpicture}


==> LaTeX_Project Folder/tikz_externalize/img/SABM-SR_diagram.tikz <==
\resizebox{0.9\columnwidth}{!} 
{\begin{tikzpicture} 
\tikzset{fontscale/.style = {font=\tiny}}
\tikzstyle{block} = [draw, rectangle, minimum height=0.8cm, minimum width=2.3cm, rounded corners=0.1cm, align=center,font=\scriptsize] 
\node[block, minimum height=8.8em, minimum width=7.5em, fill=gray!10,dashed] (cont1) at (-28pt,29pt) {}; 
\node[block, minimum height=8.8em, minimum width=7.3em, fill=gray!10,dashed] (cont2) at (58pt,29pt) {}; 
\tikzstyle{Cir} = [draw, circle, minimum size=0.25em,font=\normalsize] 
\node[block,fill=red!20] (BDD1) at (-30pt,0) {SABM}; 
\node[block,fill=blue!20,right=0.7cm of BDD1,] (BDD2) {SABM}; 
\node[block, minimum height=2em, minimum width=2em, align=center, fill=yellow!20] (Mark1) at (40pt,45pt) {Bit \\ Marking}; 
\node[block, minimum height=1.5em, minimum width=2.5em, align=center, fill=yellow!20] (Mark2) at (-47pt,45pt) {Bit \\ Marking}; 
\node[block, minimum height=2em, minimum width=3.6em,fill=green!20] (SR1) at (-10pt,45pt) {};
\node[align=center, font=\scriptsize] (in) at (-86pt,25pt) {from previous \\ iteration};
\node[align=center, font=\scriptsize] (in) at (107pt,25pt) {to next \\ iteration};

\node[block, minimum height=2em, minimum width=3.6em,fill=green!20] (SR2) at (75pt,45pt) {}; 
\node[Cir,inner sep=0pt,fill=white] (mult) at (-19pt,45pt) {$\times$};
\node[Cir, right=0.25 cm of mult, inner sep=0pt,fill=white] (add) {$+$}; 
\draw[->] (BDD1.north-|mult)--++(0pt,10pt)node[right]{$\scaleto{u_{i,j}}{7pt}$}--(mult); 
\draw[->] (Mark2)--++(0pt,-24pt)node[right]{$\scaleto{\psi_{i,j}}{7pt}$}--(Mark2|-BDD1.north); 
\draw[->] (Mark1)--++(0pt,-24pt)node[right]{$\scaleto{\psi_{i,j}}{7pt}$}--(Mark1|-BDD2.north); 
\draw[->] (Mark2)--(Mark2|-BDD1.north); 
\node[above=0.35cm of add] (llr1) {$\scaleto{l_{i,j}}{8pt}$}; 
\node[above=0.35cm of mult] (w) {$\scaleto{w}{4pt}$}; 
\draw[->] (llr1)--(add); 
\draw[->] (w)--(mult); 
\draw[->] (mult)--(add); 
\draw[->] (BDD1.east)--++(13pt,0pt)node[above]{$\scaleto{\hat{b}_{i,j}}{10pt}$}--(BDD2); 
\draw[->] (add)--++(17pt,0pt)node[above]{$\scaleto{\phi_{i,j}}{8pt}$}--(Mark1); %\draw[->]
%(BDD1)--++\node[above]{$b^{l}_{i,j}$}--(BDD2); 
\node[Cir,inner sep=0pt,fill=white] (mult2) at (66pt,45pt) {$\times$}; 
\node[Cir, right=0.25 cm of mult2, inner sep=0pt,fill=white] (add2) {$+$}; 
\draw[->] (BDD2.north-|mult2)--++(0pt,10pt)node[right]{$\scaleto{u_{i,j}}{7pt}$} --(mult2); 
\node[above=0.32cm of add2] (llr2) {$\scaleto{l_{i,j}}{9pt}$}; 
\node[above=0.35cm of mult2] (w2) {$\scaleto{w}{4pt}$}; 
\draw[->] (llr2)--(add2); 
\draw[->] (w2)--(mult2); 
%\node[left=.7cm of Mark2] (input) {}; 
\draw[->] (Mark2)++(-25pt,0pt)--(Mark2); 
\draw[->] (BDD1)++(-40pt,0pt)--(BDD1); 
\draw[->] (mult2)--(add2); 
\draw[->] (add2)--++(15pt,0pt); 
%\node[align=center,font=\scriptsize,below left=0.05cm and 0.2cm of Mark2,xshift=.3cm,yshift=.25cm]{from \\ $(k-1)$-th \\ iteration};
\draw[->] (BDD2)--++(42pt,0pt); 
\node[] (end) at (80pt,0pt) {};
\node[align=center,font=\scriptsize] at (40pt,65pt) {Column \\ Decoder}; 
\node[align=center,font=\scriptsize] at (-50pt,65pt) {Row \\ Decoder}; 
%\node[align=center,font=\scriptsize,below right=0.2cm and 0.1cm of add2,xshift=-0.3cm]{to $k$-th \\ iteration};
\end{tikzpicture}}

==> LaTeX_Project Folder/tikz_externalize/img/TPC_iBDD_SR_Post-FEC_BER_rate=087.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
\resizebox{\columnwidth}{!}{
\begin{tikzpicture}
\begin{axis}[%
width=4.68in,
height=3.2in,
at={(0.766in,0.486in)},
scale only axis,
xmin=3500,
xmax=6000,
xtick={3500,4000,...,6000},
xlabel style={font=\color{white!15!black},font=\normalsize, yshift=3pt},
xlabel={Distance [km]},
ymode=log,
ymin=1e-07,
ymax=0.04,
yminorticks=true,
ylabel style={font=\color{white!15!black},font=\normalsize, shift=4pt},
ylabel={Post-FEC BER},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black, at={(0.99,0.25)}, font=\small}
]

\addlegendimage{no markers,black,dashed,line width=2pt}
\addlegendimage{no markers,myblue,line width=2pt}
\addlegendimage{no markers,myred,line width=2pt}

\addplot [color=myred, line width=1.1pt, mark=diamond*, mark size=3pt, mark options={solid, fill=white}]
  table[row sep=crcr]{%
4453.556	4.37947694307834e-09\\
4529.04	    1.64668020239964e-06\\
4604.524	6.51139685929868e-05\\
4680.008	0.000351683998296015\\
4755.492	0.000989067554450688\\
4830.976	0.00315302895024013\\
4906.46	0.00529535012420028\\
};

\addplot [color=myred, line width=1.1pt, mark=square*, mark size=2pt,mark options={solid, fill=white}]
  table[row sep=crcr]{%
4906.46	    4.39699485085066e-08\\
4981.944	1.13340863286867e-07\\
5057.428	1.76389083407737e-05\\
5132.912	0.00027029381707253\\
5208.396	0.000975086512257605\\
5283.88	    0.00250701362020973\\
5359.364	0.00607721711367098\\
5434.848	0.00779184756919522\\
5510.332	0.00903260427669139\\
5585.816	0.0131333047390627\\
5661.3	    0.0159482356167901\\
};

\addplot [color=myred, line width=1.1pt,dashed]
  table[row sep=crcr]{%
4378.072	0.00830435420633984\\
4529.04	    0.00903639169376389\\
4604.524	0.00961536631688723\\
4680.008	0.00999272402947942\\
4755.492	0.0103479059964062\\
4830.976	0.0109647036136263\\
4906.46	    0.0114550016852509\\
4981.944	0.0115707701787127\\
5057.428	0.0123778721687467\\
5132.912	0.0129477148250913\\
5208.396	0.0133908200553743\\
5283.88	    0.0138048695082916\\
5359.364	0.0144821627711362\\
5434.848	0.0148397446876534\\
5510.332	0.0151038765846539\\
5585.816	0.0160662087943457\\
5661.3	0.0168664122508651\\
};

\addplot [color=myblue, line width=1.2pt, dashed]
  table[row sep=crcr]{%
3774.2	0.00725535421352912\\
3849.684	0.00760937320928871\\
4000.652	0.00869250904897293\\
4076.136	0.00898337078100492\\
4151.62	0.00941114593681134\\
4227.104	0.010303221472423\\
4302.588	0.0110620760177161\\
4378.072	0.0110234336575697\\
4453.556	0.0119934044733369\\
4529.04	0.012487455770092\\
4604.524	0.0132597545263895\\
4680.008	0.013326750916527\\
4755.492	0.0145232367982685\\
4680.008	0.013326750916527\\
4755.492	0.0145232367982685\\
4830.976	0.0151168807167962\\
4906.46	0.01572023544457\\
4981.944	0.0163514274731005\\
5057.428	0.0170047000951099\\
5132.912	0.0178691048462912\\
};
\addlegendentry{pre-FEC BER}

\addplot [color=myblue, line width=1.2pt, mark=diamond*, mark size=3pt, mark options={solid, fill=white}]
  table[row sep=crcr]{%
3925.168	6.29234292340462e-09\\  
4000.652	1.6307319280394e-07\\
4076.136	9.68714209307992e-07\\
4151.62	2.10034765381092e-05\\
4227.104	0.000816577966072023\\
4302.588	0.00360966194569423\\
4378.072	0.00350115690084791\\
4453.556	0.00711592496629961\\
4529.04	0.00859748992878665\\
};
\addlegendentry{PM-8QAM}

\addplot [color=myred, line width=1.1pt, mark size=2pt,mark=*, mark options={solid, fill=white}]
  table[row sep=crcr]{%
5132.912	0\\
5208.396	7.7253973275902e-08\\
5283.88	1.86295079857574e-06\\
5359.364	9.41241372481224e-05\\
5434.848	0.00034310389348926\\
5510.332	0.00103909537064594\\
5585.816	0.00675211393357959\\
5661.3	0.0128547780637205\\
};
\addlegendentry{4D-64PRS}


\addplot [color=myblue, line width=1.1pt, mark=square*, mark size=2pt, mark options={solid, fill=white}]
  table[row sep=crcr]{%
4302.588	1.5766116995082e-08\\
4378.072	2.1021489326776e-09\\
4453.556	2.39011657298423e-06\\
4529.04	3.42578953116234e-05\\
4604.524	0.000604528107000928\\
4680.008	0.00083752521450566\\
4755.492	0.00609275582632579\\
};


\addplot [color=myblue, line width=1.1pt, mark=*,mark size=2pt, mark options={solid, fill=white}]
  table[row sep=crcr]{%
4680.008	8.26845246853191e-08\\
4755.492	0.000104189157908456\\
4830.976	0.00111866573686657\\
4906.46	    0.00420012998722011\\
4981.944	0.00906214682671677\\
5057.428	0.0136523053401259\\
5132.912	0.0178698234887344\\
};


\node[] (ibdd) at (axis cs:3800,1.5e-5) {iBDD};
\node[] (sabm) at (axis cs:3850,7e-5) {SABM};
\node[] (sabmsr) at (axis cs:5800,1e-3) {SABM-SR};
% \node[] (prefec) at (axis cs:4200,3e-2) {pre-FEC BER};

\node[font=\small,ellipse,draw,minimum height=0.2cm,minimum width=0.5cm] (ell11) at (axis cs:4140,1e-5) {};
\node[font=\small,ellipse,draw,minimum height=0.2cm,minimum width=0.5cm] (ell12) at (axis cs:4580,1e-5) {};
\node[font=\small,ellipse,draw,minimum height=0.2cm,minimum width=0.5cm] (ell21) at (axis cs:4510,3e-5) {};
\node[font=\small,ellipse,draw,minimum height=0.2cm,minimum width=0.5cm] (ell31) at (axis cs:4750,1e-4) {};
\node[font=\small,ellipse,draw,minimum height=0.2cm,minimum width=0.5cm] (ell22) at (axis cs:5060,2.5e-5) {};
\node[font=\small,ellipse,draw,minimum height=0.2cm,minimum width=0.5cm] (ell32) at (axis cs:5380,1e-4) {};
%\node[font=\small,ellipse,draw,minimum height=0.5cm,minimum width=0.3cm] (ell4) at (axis cs:4600,1e-2) {};
\draw[] (ell11)--(ibdd);
\draw[] (ell12)--(ibdd);
\draw[] (ell21)--(sabm);
\draw[] (ell22)--(sabm);
\draw[] (ell31)--(sabmsr);
\draw[] (ell32)--(sabmsr);
%\draw[] (ell4)--(prefec);
\draw[very thick,color=violet,<->] (axis cs:4020,1.5e-7)--++(112pt,0pt)node[above,color=black,font=\large]{+30\%}--(axis cs:5220,1.5e-7);
\draw[very thick,color=gray,<->] (axis cs:4020,2e-7)--++(30pt,0pt)node[above,color=black,font=\large]{+12.5\%}--(axis cs:4500,2e-7);
\draw[very thick,color=gray,<->] (axis cs:4090,1e-6)--++(25pt,0pt)node[above,color=black,font=\large]{+10.5\%}--(axis cs:4440,1e-6);
\draw[very thick,color=gray,<->] (axis cs:4520,1e-6)--++(47pt,0pt)node[above,color=black,font=\large]{+10.5\%}--(axis cs:5000,1e-6);

\draw[very thick,color=gray,<->] (axis cs:4540,3e-6)--++(48pt,0pt)node[above,color=black,font=\large]{+16.5\%}--(axis cs:5285,3e-6);
%\draw[very thick,color=gray,<->] (axis cs:4050,1e-6)--++(30pt,0pt)node[above,color=black,font=\large]{+10\%}--(axis cs:4450,1e-6);
%\draw[very thick,color=gray,<->] (axis cs:4050,1e-6)--++(30pt,0pt)node[above,color=black,font=\large]{+10\%}--(axis cs:4450,1e-6);
%\draw[very thick,color=gray,<->] (axis cs:4050,1e-6)--++(30pt,0pt)node[above,color=black,font=\large]{+10\%}--(axis cs:4450,1e-6);
\node[font=\small,ellipse,draw,minimum height=0.2cm,minimum width=3cm] (ell6) at (axis cs:4300,8.8e-3) {};
\draw[] (ell6)--(axis cs:3950,4e-3);
\end{axis}

\begin{axis}
[width=0.75in,
height=0.45in,
at={(1.22in,2.33in)},
scale only axis,
ticklabel style = {font=\footnotesize},
yticklabel shift=-3.5pt,
xmin=3900,
xmax=4600,
ymax=9.4e-3,
ymin=8e-3,
axis background/.style={fill=white},
ytick={8.8e-3},
xtick={4000,4500},
xmajorgrids,
ymajorgrids
]


\addplot [color=myblue, line width=1.2pt, dashed]
  table[row sep=crcr]{%
3774.2	0.00725535421352912\\
3849.684	0.00760937320928871\\
4000.652	0.00869250904897293\\
4076.136	0.00898337078100492\\
4151.62	    0.00941114593681134\\
4227.104	0.010303221472423\\
4302.588	0.0110620760177161\\
4378.072	0.0110234336575697\\
4453.556	0.0119934044733369\\
4529.04	    0.012487455770092\\
4604.524	0.0132597545263895\\
4680.008	0.013326750916527\\
4755.492	0.0145232367982685\\
4830.976	0.0151168807167962\\
4906.46	0.01572023544457\\
4981.944	0.0163514274731005\\
5057.428	0.0170047000951099\\
5132.912	0.0178691048462912\\
};

\addplot [color=myred, line width=1.1pt,dashed]
  table[row sep=crcr]{%
4378.072	0.00830435420633984\\
4529.04	    0.00903639169376389\\
4604.524	0.00961536631688723\\
4680.008	0.00999272402947942\\
4755.492	0.0103479059964062\\
4830.976	0.0109647036136263\\
4906.46	    0.0114550016852509\\
4981.944	0.0115707701787127\\
5057.428	0.0123778721687467\\
5132.912	0.0129477148250913\\
5208.396	0.0133908200553743\\
5283.88	    0.0138048695082916\\
5359.364	0.0144821627711362\\
5434.848	0.0148397446876534\\
5510.332	0.0151038765846539\\
5585.816	0.0160662087943457\\
5661.3	0.0168664122508651\\
};

\draw[very thick,color=gray,<->] (axis cs:4040,8.8e-3)--++(13pt,0pt)node[below,color=black,font=\normalsize]{+12.5\%}--(axis cs:4500,8.8e-3);
\end{axis}
\end{tikzpicture}
}

==> img/BERvsChIdx.tikz <==
\begin{tikzpicture}
\begin{axis}[
ylabel shift = -3 pt,
width=0.9\columnwidth,
height=0.8\columnwidth,
scale only axis,
ticklabel style = {font=\small},
xlabel style={font=\small},
ylabel style={font=\small},
xmin=1,
xmax=11,
ymin=0.01,
ymax=0.02,
ymode=log,
xlabel={Channel Index},
ylabel={Pre-FEC BER},
xtick={1, 2,...,11},
ytick={0.010,0.012,...,0.018},
yticklabels={0.010,0.012,0.014,0.016,0.018},
%xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black,legend pos=north east,font=\small}
]

\addplot [color=myblue, draw=none, mark=square*, mark size=2pt, mark options={solid, myblue}]
  table[row sep=crcr]{%
1	0.0142160538231514\\
2	0.0144899335330261\\
3	0.0159825541637962\\
4	0.0155719724794503\\
5	0.016435795745048\\
6	0.0160196080110529\\
7	0.0161920475608689\\
8	0.0157013794529637\\
9	0.0160399626495951\\
10	0.0158255530562248\\
11	0.0177519090700333\\
};
\addlegendentry{PM-8QAM}

\addplot [color=myred, draw=none, mark=square*, mark size=2pt, mark options={solid, myred, fill=myred}]
  table[row sep=crcr]{%
1	0.0102708855877424\\
2	0.0106172395462636\\
3	0.0110527193860527\\
4	0.0112872695255458\\
5	0.0114548959605994\\
6	0.0112838361174863\\
7	0.0114750365067222\\
8	0.0115378369497508\\
9	0.0114139805204444\\
10	0.0111370876580002\\
11	0.0125957706756186\\
};


\addlegendentry{4D-64PRS}
%\draw[dashed,color=myred,line width=2pt] (axis cs:3,0.0115378369497508)--(axis cs:10,0.0115378369497508);
%\draw[dashed,color=myred,line width=2pt] (axis cs:3,0.0110527193860527)--(axis cs:10,0.0110527193860527);
%\draw[dashed,color=myblue,line width=2pt] (axis cs:3,0.0155719724794503)--(axis cs:10,0.0155719724794503);
%\draw[dashed,color=myblue,line width=2pt] (axis cs:3,0.016435795745048)--(axis cs:10,0.016435795745048);
%\node[font=\fontsize{40}{50}\selectfont] at (axis cs:2.3,0.0113) {$ 4\%$};
%\node[font=\fontsize{40}{50}\selectfont] at (axis cs:2.3,0.016) {$5\%$};

% \addplot [draw=black,error bars/.cd,y dir=both,y explicit,error bar style={line width=4pt}] 
% coordinates
% {(3,0.012)
% (3,0.013)};
%\draw[|-|,very thick](axis cs:2.7,0.016435795745048)--(axis cs:2.7,0.0155719724794503);
%\draw[|-|,very thick](axis cs:2.7,0.0115378369497508)--(axis cs:2.7,0.0110527193860527);
%\addlegendimage{no markers,myblue}
%\addlegendimage{no markers,myred}
\end{axis}
\end{tikzpicture}%


==> img/BERvsDist_9.5dBm.tikz <==
\begin{tikzpicture}
\begin{axis}[%
ylabel shift = -3 pt,
ticklabel style = {font=\small},
xlabel style={font=\small},
ylabel style={font=\small},
width=0.9\columnwidth,
height=0.8\columnwidth,
scale only axis,
xmin=45,
xmax=70,
ymode=log,
ymin=4e-03,
ymax=2e-02,
yminorticks=true,
xmajorgrids,
ymajorgrids,
yminorgrids,
%ylabel={Pre-FEC BER},
xlabel={Distance [km]},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black,font=\small}
]
\addplot [color=myblue, mark=square*, mark options={solid,fill=white},line width=2pt]
  table[row sep=crcr]{%
10	6.02630513910615e-06\\
15	3.31446782650838e-05\\
20	0.000131151430264231\\
25	0.00046228103896038\\
30	0.00107363383662496\\
35	0.00201738493880446\\
40	0.00324135922995239\\
45	0.00484530791881869\\
50	0.00742153750708884\\
55	0.00958434670411857\\
60	0.0128531573398494\\
65	0.0160196080110529\\
70	0.019610818042377\\
75	0.0235424825966651\\
80	0.0272909554040733\\
85	0.0309888786124528\\
90	0.0355894987192516\\
95	0.0398642582696765\\
100	0.0441396482033364\\
};
\addlegendentry{PM-8QAM}

\addplot [color=myred, mark=square*, mark options={solid,fill=white},line width=2pt]
  table[row sep=crcr]{%
10	4.28184838831227e-06\\
15	3.47305480385328e-05\\
20	0.000128138277694678\\
25	0.000340962001291532\\
30	0.000659880412732124\\
35	0.00146534367066686\\
40	0.00230886780316438\\
45	0.00361181840903007\\
50	0.00507168289962967\\
55	0.00680768696453107\\
60	0.00890179628297499\\
65	0.0112838361174863\\
70	0.0137136185615273\\
75	0.0165910682545664\\
80	0.0194520804074036\\
85	0.0222695485409364\\
90	0.0256992377358347\\
95	0.0293147472567625\\
100	0.0326224513486871\\
};
\addlegendentry{4D-64PRS}

\addplot [color=myblue, mark=square*, mark options={solid, fill=white},line width=2pt]
  table[row sep=crcr]{%
10	2.06163070548368e-06\\
15	4.15497880643635e-05\\
20	0.00021203078871013\\
25	0.00052412996012489\\
30	0.00133736397994953\\
35	0.00248759532663208\\
40	0.00407235499123966\\
45	0.00621851255564817\\
50	0.00845839502366752\\
55	0.0109366337186363\\
60	0.0146542296415554\\
65	0.0177519090700333\\
70	0.0216934298049634\\
75	0.0259964099080069\\
80	0.0297286116915394\\
85	0.0341193617571944\\
90	0.0382293177207626\\
95	0.0430906429242931\\
100	0.0473144484788971\\
};

\addplot [color=myred, mark=square*, mark options={solid, fill=white},line width=2pt]
  table[row sep=crcr]{%
10	7.77076188990004e-06\\
15	5.6456963934784e-05\\
20	0.000178727523467701\\
25	0.000459426473368172\\
30	0.000935821753312248\\
35	0.00171781413859994\\
40	0.00283315635026662\\
45	0.00405649629350517\\
50	0.00606484177460096\\
55	0.00800388474659704\\
60	0.0100318950128836\\
65	0.0125957706756186\\
70	0.0151422017708456\\
75	0.0179947533084415\\
80	0.0208414688452711\\
85	0.0239088423023784\\
90	0.0272194961120817\\
95	0.0304882829597658\\
100	0.0339851971743607\\
};

\end{axis}
\end{tikzpicture}%

==> img/BERvsPow.tikz <==
\begin{tikzpicture}
\begin{axis}[%
ylabel shift = -3 pt,
width=0.9\columnwidth,
height=0.8\columnwidth,
scale only axis,
ticklabel style = {font=\small},
xlabel style={font=\small},
ylabel style={font=\small},
xmin=8,
xmax=10,
xlabel={Transmitted Power [dBm]},
%ylabel={Pre-FEC BER},
ymin=0.005,
ymax=0.04,
ymode=log,
ytick={0.005,0.008,0.01,0.02},
xtick={8,8.5,9,9.5,10},
yticklabels={$5\cdot10^{-3}$,$10^{-2}$,,$2\cdot10^{-2}$},
%yminorticks=true,
ymajorgrids,
yminorgrids,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black,font=\small}
]

\addlegendimage{no markers,myblue};
\addlegendimage{no markers,myred};

\addplot [color=myblue, line width=2pt, mark=*,  mark size=2pt,mark options={solid, myblue,fill=white}]
  table[row sep=crcr]{%
8	0.0112352529969767\\
8.5	0.0101911163381379\\
9	0.00975563649834879\\
9.5	0.00937423481783431\\
10	0.010151152419847\\
};

\addplot [color=myred, line width=2pt, mark=*, mark size=2pt, mark options={solid, fill=white}]
  table[row sep=crcr]{%
8	0.00784942103066311\\
8.5	0.00686063122691767\\
9	0.00633110930956305\\
9.5	0.00665208935170912\\
10	0.00677689730287956\\
};

\addplot [color=myblue, line width=2pt,mark=square*, mark size=2pt, mark options={solid, fill=white}]
  table[row sep=crcr]{%
8	0.0255387516794361\\
8.5	0.0241666333634014\\
9	0.0232936120531178\\
9.5	0.0238127861702006\\
10	0.0250879919843798\\
};
\addlegendentry{PM-8QAM}

\addplot [color=myred, line width=2pt, mark=square*, mark size=2pt, mark options={solid, myred, fill=white}]
  table[row sep=crcr]{%
8	0.0181826550885486\\
8.5	0.0164552385084705\\
9	0.0160565270593788\\
9.5	0.0158273768064643\\
10	0.0174280268862018\\
};
\addlegendentry{4D-64PRS}
\node[font=\small,ellipse,draw,minimum height=4.7cm,minimum width=0.3cm] (ell4) at (axis cs:8.5,8.5e-3) {};
\node[font=\large,ellipse,draw,minimum height=4.7cm,minimum width=0.3cm] (ell5) at (axis cs:8.5,2e-2) {};
\node[] (55) at (axis cs:8.25,3e-2) {5,640 km};
\node[] (75) at (axis cs:8.25,1.4e-2) {4,135 km};
\draw[very thick] (55)--(ell5);
\draw[very thick] (75)--(ell4);
\draw[very thick,dashed,very thick] (axis cs:9.5,2.5e-2)--(axis cs:9.5,5e-3);

\end{axis}

\end{tikzpicture}


==> img/BERvsPow_55Spans.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=9.946in,
height=7.844in,
at={(1.668in,1.059in)},
scale only axis,
xmin=8,
xmax=10,
ymode=log,
ymin=0.00633110930956305,
ymax=0.0112352529969767,
yminorticks=true,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, dashed, mark=square, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
8	0.0112352529969767\\
8.5	0.0101911163381379\\
9	0.00975563649834879\\
9.5	0.00937423481783431\\
10	0.010151152419847\\
};
\addlegendentry{data1}

\addplot [color=mycolor2, dashed, mark=square, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
8	0.00784942103066311\\
8.5	0.00686063122691767\\
9	0.00633110930956305\\
9.5	0.00665208935170912\\
10	0.00677689730287956\\
};
\addlegendentry{data2}

\end{axis}
\end{tikzpicture}%

==> img/BERvsPow_75Spans.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=9.946in,
height=7.844in,
at={(1.668in,1.059in)},
scale only axis,
xmin=8,
xmax=10,
ymode=log,
ymin=0.0158273768064643,
ymax=0.0255387516794361,
yminorticks=true,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, dashed, mark=square, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
8	0.0255387516794361\\
8.5	0.0241666333634014\\
9	0.0232936120531178\\
9.5	0.0238127861702006\\
10	0.0250879919843798\\
};
\addlegendentry{data1}

\addplot [color=mycolor2, dashed, mark=square, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
8	0.0181826550885486\\
8.5	0.0164552385084705\\
9	0.0160565270593788\\
9.5	0.0158273768064643\\
10	0.0174280268862018\\
};
\addlegendentry{data2}

\end{axis}
\end{tikzpicture}%

==> img/Post-FEC_BER_TPC_iBDD-SR_MF-iBDD_rate=087.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[
width=4.68in,
height=3.2in,
at={(0.766in,0.486in)},
scale only axis,
xmin=3500,
xmax=6000,
xtick={3500,4000,...,6000},
xlabel style={font=\color{white!15!black},font=\normalsize, yshift=3pt},
xlabel={Distance [km]},
ymode=log,
ymin=1e-07,
ymax=0.04,
yminorticks=true,
ylabel style={font=\color{white!15!black},font=\normalsize, shift=4pt},
ylabel={Post-FEC BER},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black, at={(0.99,0.25)}, font=\small}
]
\addlegendimage{no markers,black,dashed,line width=2pt}
\addlegendimage{no markers,myblue,line width=2pt}
\addlegendimage{no markers,myred,line width=2pt}
\addplot [color=myred, line width=1.1pt, mark=diamond*, mark options={solid, fill=white, myred}]
  table[row sep=crcr]{%
4378.072	0\\
4453.556	4.37947694307834e-09\\
4529.04	1.64668020239964e-06\\
4604.524	6.51139685929868e-05\\
4680.008	0.000351683998296015\\
4755.492	0.000989067554450688\\
4830.976	0.00315302895024013\\
4906.46	0.00529535012420028\\
};
\addlegendentry{data1}

\addplot [color=myred, line width=1.1pt, mark=asterisk, mark options={solid, fill=white, myred}]
  table[row sep=crcr]{%
4378.072	0.00830435420633984\\
4453.556	0.00832010717942277\\
4529.04	0.00903639169376389\\
4604.524	0.00961536631688723\\
4680.008	0.00999272402947942\\
4755.492	0.0103479059964062\\
4830.976	0.0109647036136263\\
4906.46	0.0114550016852509\\
};
\addlegendentry{data2}

\addplot [color=myred, line width=1.1pt, mark=square*, mark options={solid, fill=white, myred}]
  table[row sep=crcr]{%
4755.492	3.88897552545357e-08\\
4830.976	2.06116394345399e-06\\
4906.46	5.17399873044032e-05\\
4981.944	8.71641996813781e-05\\
5057.428	0.00137998096772015\\
5132.912	0.00448781033745408\\
5208.396	0.00710396726747981\\
5283.88	0.00785855277143507\\
};
\addlegendentry{data3}

\addplot [color=myred, line width=1.1pt, mark=asterisk, mark options={solid, fill=white, myred}]
  table[row sep=crcr]{%
4378.072	0.00830435420633984\\
4453.556	0.00832010717942277\\
4529.04	0.00903639169376389\\
4604.524	0.00961536631688723\\
4680.008	0.00999272402947942\\
4755.492	0.0103479059964062\\
4830.976	0.0109647036136263\\
4906.46	0.0114550016852509\\
4755.492	0.0103479059964062\\
4830.976	0.0109647036136263\\
4906.46	0.0114550016852509\\
4981.944	0.011558849724249\\
5057.428	0.0124114472973789\\
5132.912	0.0129607472763366\\
5208.396	0.0134568979626014\\
5283.88	0.0136569214515983\\
};
\addlegendentry{data4}

\addplot [color=myred, line width=1.1pt, mark=*, mark options={solid, fill=white, myred}]
  table[row sep=crcr]{%
5812.268	9.11807099548911e-09\\
5887.752	0.000103162205938002\\
5963.236	0.000555915762779263\\
6038.72	0.00530452898233574\\
6114.204	0.00989847366617731\\
6189.688	0.0196762761756372\\
};
\addlegendentry{data5}

\addplot [color=myred, line width=1.1pt, mark=asterisk, mark options={solid, fill=white, myred}]
  table[row sep=crcr]{%
4378.072	0.00830435420633984\\
4453.556	0.00832010717942277\\
4529.04	0.00903639169376389\\
4604.524	0.00961536631688723\\
4680.008	0.00999272402947942\\
4755.492	0.0103479059964062\\
4830.976	0.0109647036136263\\
4906.46	0.0114550016852509\\
4755.492	0.0103479059964062\\
4830.976	0.0109647036136263\\
4906.46	0.0114550016852509\\
4981.944	0.011558849724249\\
5057.428	0.0124114472973789\\
5132.912	0.0129607472763366\\
5208.396	0.0134568979626014\\
5283.88	0.0136569214515983\\
5812.268	0.0175660451325851\\
5887.752	0.0185952944389256\\
5963.236	0.0189673649749695\\
6038.72	0.0197156009893652\\
6114.204	0.0200983846421109\\
6189.688	0.0208901867647115\\
};
\addlegendentry{data6}

\addplot [color=myblue, line width=1.1pt, mark=diamond*, mark options={solid, fill=white, myblue}]
  table[row sep=crcr]{%
3774.2	0\\
3849.684	0\\
3925.168	6.29234292340462e-09\\
4000.652	2.04631900218458e-07\\
4076.136	9.68714209307992e-07\\
4151.62	2.10034765381092e-05\\
4227.104	0.000816577966072023\\
4302.588	0.00360966194569423\\
4378.072	0.00350115690084791\\
4453.556	0.00711592496629961\\
4529.04	0.00859748992878665\\
};
\addlegendentry{data7}

\addplot [color=myblue, line width=1.1pt, mark=asterisk, mark options={solid, fill=white, myblue}]
  table[row sep=crcr]{%
3774.2	0.00725535421352912\\
3849.684	0.00760937320928871\\
3925.168	0.00812181002295071\\
4000.652	0.00869250904897293\\
4076.136	0.00898337078100492\\
4151.62	0.00941114593681134\\
4227.104	0.010303221472423\\
4302.588	0.0110620760177161\\
4378.072	0.0110234336575697\\
4453.556	0.0119934044733369\\
4529.04	0.012487455770092\\
};
\addlegendentry{data8}

\addplot [color=myblue, line width=1.1pt, mark=square*, mark options={solid, fill=white, myblue}]
  table[row sep=crcr]{%
4227.104	1.22351112399534e-08\\
4302.588	5.03959798165775e-06\\
4378.072	3.63912344619965e-06\\
4453.556	0.000499791864832743\\
4529.04	0.00197819589604135\\
4604.524	0.00605430796029481\\
4680.008	0.00650021202554422\\
4755.492	0.0110994278228089\\
4830.976	0.0129176319664494\\
};
\addlegendentry{data9}

\addplot [color=myblue, line width=1.1pt, mark=asterisk, mark options={solid, fill=white, myblue}]
  table[row sep=crcr]{%
3774.2	0.00725535421352912\\
3849.684	0.00760937320928871\\
3925.168	0.00812181002295071\\
4000.652	0.00869250904897293\\
4076.136	0.00898337078100492\\
4151.62	0.00941114593681134\\
4227.104	0.010303221472423\\
4302.588	0.0110620760177161\\
4378.072	0.0110234336575697\\
4453.556	0.0119934044733369\\
4529.04	0.012487455770092\\
4227.104	0.010303221472423\\
4302.588	0.0110620760177161\\
4378.072	0.0110234336575697\\
4453.556	0.0119934044733369\\
4529.04	0.012487455770092\\
4604.524	0.0132597545263895\\
4680.008	0.013326750916527\\
4755.492	0.0145232367982685\\
4830.976	0.0151168807167962\\
};
\addlegendentry{data10}

\addplot [color=myblue, line width=1.1pt, mark=*, mark options={solid, fill=white, myblue}]
  table[row sep=crcr]{%
5057.428	0\\
5132.912	2.98792172621412e-06\\
5208.396	7.81027909842181e-06\\
5283.88	0.00101076552406295\\
5359.364	0.0109180921858861\\
5434.848	0.0195209389813826\\
5510.332	0.0243395355667987\\
};
\addlegendentry{data11}

\addplot [color=myblue, line width=1.1pt, mark=asterisk, mark options={solid, fill=white, myblue}]
  table[row sep=crcr]{%
3774.2	0.00725535421352912\\
3849.684	0.00760937320928871\\
3925.168	0.00812181002295071\\
4000.652	0.00869250904897293\\
4076.136	0.00898337078100492\\
4151.62	0.00941114593681134\\
4227.104	0.010303221472423\\
4302.588	0.0110620760177161\\
4378.072	0.0110234336575697\\
4453.556	0.0119934044733369\\
4529.04	0.012487455770092\\
4227.104	0.010303221472423\\
4302.588	0.0110620760177161\\
4378.072	0.0110234336575697\\
4453.556	0.0119934044733369\\
4529.04	0.012487455770092\\
4604.524	0.0132597545263895\\
4680.008	0.013326750916527\\
4755.492	0.0145232367982685\\
4830.976	0.0151168807167962\\
5057.428	0.0170047000951099\\
5132.912	0.0178691048462912\\
5208.396	0.0180469337102206\\
5283.88	0.0190526077408207\\
5359.364	0.0201274825205434\\
5434.848	0.0207982591801772\\
5510.332	0.0213999910345495\\
};
\addlegendentry{data12}

\end{axis}
\end{tikzpicture}%

==> img/Post-FEC_BER_rate=0.78.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\resizebox{0.85\columnwidth}{!}{
\begin{tikzpicture}
\begin{axis}[%
width=4.68in,
height=2.75in,
at={(0.766in,0.486in)},
scale only axis,
xmin=3500,
xmax=6000,
xlabel style={font=\color{white!15!black}},
xlabel={Distance [km]},
ymode=log,
ymin=1e-07,
ymax=0.1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Post-FEC BER},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black, at={(0.999,0.4)}, font=\footnotesize}
]

\addplot [color=myblue, line width=1.1pt, mark=diamond*, mark options={solid, fill=white}]
  table[row sep=crcr]{%
4755.492	2.57413898198523e-08\\
4830.976	1.07645811973928e-07\\
4906.46	2.47484251316172e-07\\
4981.944	1.63687157738093e-06\\
5057.428	5.67694302920346e-06\\
5132.912	3.36106812455096e-05\\
5208.396	4.95235088554617e-05\\
5283.88	0.000323765789538309\\
5359.364	0.00126883502122053\\
5434.848	0.00248991783474736\\
5510.332	0.00410968776878252\\
5585.816	0.00701479550031333\\
5661.3	0.0101279732258843\\
5736.784	0.0120165511333028\\
5812.268	0.0153398398446706\\
5887.752	0.0181365642228464\\
5963.236	0.0198180900911857\\
6038.72	0.0208543718133143\\
};
\addlegendentry{PM-8QAM+iBDD}




\addplot [color=myred, line width=1.1pt, mark=diamond*, mark options={solid, fill=white}]
  table[row sep=crcr]{%
5283.88	3.05439424092744e-08\\
5359.364	8.57729833481479e-08\\
5434.848	3.91589005247108e-08\\
5510.332	1.05305685626668e-07\\
5585.816	8.82123984708934e-07\\
5661.3	5.87360012530347e-06\\
5736.784	1.09317052206929e-05\\
5812.268	1.99391147131448e-05\\
5887.752	0.000101010147270759\\
5963.236	0.000289438527260766\\
6038.72	0.000727905660820393\\
6114.204	0.00126572519857926\\
6189.688	0.00271508947213335\\
6265.172	0.00451822702648705\\
6340.656	0.00663184084396338\\
6416.14	0.00731359921321582\\
6491.624	0.0118260578282569\\
6567.108	0.0136302133375716\\
6642.592	0.015858415017975\\
6718.076	0.0168578737824116\\
6793.56	0.0189704729269449\\
};
\addlegendentry{4D-64PRS+iBDD}

% \addplot [color=myred, line width=1.1pt, mark=asterisk, mark options={solid, fill=white, red}]
%   table[row sep=crcr]{%
% 5283.88	0.0138048695082916\\
% 5359.364	0.0144821627711362\\
% 5434.848	0.0148397446876534\\
% 5510.332	0.0151038765846539\\
% 5585.816	0.0160662087943457\\
% 5661.3	0.0168664122508651\\
% 5736.784	0.0171311467783796\\
% 5812.268	0.0175660451325851\\
% 5887.752	0.0185952944389256\\
% 5963.236	0.0189399369796497\\
% 6038.72	0.0196453847172056\\
% 6114.204	0.0200746796648782\\
% 6189.688	0.0208984861498592\\
% 6265.172	0.0215072486935605\\
% 6340.656	0.0221006811627851\\
% 6416.14	0.0222966418044576\\
% 6491.624	0.0234853569243092\\
% 6567.108	0.0239796196703675\\
% 6642.592	0.0246783737159212\\
% 6718.076	0.0250463391147802\\
% 6793.56	0.0257714939273875\\
% };
% \addlegendentry{data2}

\addplot [color=myred, line width=1.1pt, mark=square*, mark options={solid, fill=white}]
  table[row sep=crcr]{%
5887.752	7.86908104111449e-09\\
5963.236	9.36050538903718e-09\\
6038.72	3.27617688616301e-08\\
6114.204	3.12016846301239e-08\\
6189.688	4.3058324789571e-07\\
6265.172	8.46345695592112e-07\\
6340.656	2.31301988373688e-06\\
6416.14	5.96939229727993e-06\\
6491.624	5.50883293092443e-05\\
6567.108	0.00011825243464288\\
6642.592	0.00036836899551286\\
6718.076	0.000531953300999923\\
6793.56	0.00130535757839644\\
6869.044	0.00362975593647581\\
6944.528	0.00536027937027406\\
7020.012	0.00555165490295292\\
7095.496	0.0118480322943435\\
7170.98	0.016259823390038\\
};
\addlegendentry{4D-64PRS+SABM}

% \addplot [color=red, line width=1.1pt, mark=asterisk, mark options={solid, fill=white, red}]
%   table[row sep=crcr]{%
% 5283.88	0.0138048695082916\\
% 5359.364	0.0144821627711362\\
% 5434.848	0.0148397446876534\\
% 5510.332	0.0151038765846539\\
% 5585.816	0.0160662087943457\\
% 5661.3	0.0168664122508651\\
% 5736.784	0.0171311467783796\\
% 5812.268	0.0175660451325851\\
% 5887.752	0.0185952944389256\\
% 5963.236	0.0189399369796497\\
% 6038.72	0.0196453847172056\\
% 6114.204	0.0200746796648782\\
% 6189.688	0.0208984861498592\\
% 6265.172	0.0215072486935605\\
% 6340.656	0.0221006811627851\\
% 6416.14	0.0222966418044576\\
% 6491.624	0.0234853569243092\\
% 6567.108	0.0239796196703675\\
% 6642.592	0.0246783737159212\\
% 6718.076	0.0250463391147802\\
% 6793.56	0.0257714939273875\\
% 5887.752	0.0185952944389256\\
% 5963.236	0.0189399369796497\\
% 6038.72	0.0196453847172056\\
% 6114.204	0.0200746796648782\\
% 6189.688	0.0208984861498592\\
% 6265.172	0.0215072486935605\\
% 6340.656	0.0221006811627851\\
% 6416.14	0.0222966418044576\\
% 6491.624	0.0234853569243092\\
% 6567.108	0.0239796196703675\\
% 6642.592	0.0246783737159212\\
% 6718.076	0.0250463391147802\\
% 6793.56	0.0257714939273875\\
% 6869.044	0.0267389273515171\\
% 6944.528	0.0272640088335061\\
% 7020.012	0.0273233732253589\\
% 7095.496	0.0286890978430902\\
% 7170.98	0.0295470375318284\\
% };
% \addlegendentry{data4}

\addplot [color=myred, line width=1.1pt, mark=*, mark options={solid, fill=white}]
  table[row sep=crcr]{%
6416.14	0\\
6491.624	6.3183411376001e-08\\
6567.108	1.03745601395162e-07\\
6642.592	4.30438732948962e-07\\
6718.076	1.02126412568446e-06\\
6793.56	6.74063219865661e-06\\
6869.044	3.83226111006224e-05\\
6944.528	0.000138238283711648\\
7020.012	0.000150204909809417\\
7095.496	0.00110197745300853\\
7170.98	0.00340919267595357\\
7246.464	0.00497589957697864\\
7321.948	0.00555803408737555\\
7397.432	0.0120400555704271\\
7472.916	0.0168903837595194\\
7548.4	0.0219026945743818\\
};
\addlegendentry{4D-64PRS+SABM-SR}

\addplot [color=myblue, line width=1.1pt, mark=asterisk, mark options={solid, fill=white}]
  table[row sep=crcr]{%
4906.46	0.01572023544457\\
4981.944	0.0163514274731005\\
5057.428	0.0170047000951099\\
5132.912	0.0178691048462912\\
5208.396	0.0180469337102206\\
5283.88	0.0190526077408207\\
5359.364	0.0201274825205434\\
5434.848	0.0207982591801772\\
5510.332	0.0213999910345495\\
5585.816	0.022208678894357\\
5661.3	0.0230436393300779\\
5736.784	0.0235649675869363\\
5812.268	0.0244846081823268\\
5887.752	0.0254931209198214\\
5963.236	0.0260421490353894\\
6038.72	0.0265135025710121\\
};
\addlegendentry{Pre-FEC BER PM-8QAM}



\addplot [color=myred, line width=1.1pt, mark=asterisk, mark options={solid, fill=white}]
  table[row sep=crcr]{%
5283.88	0.0138048695082916\\
5359.364	0.0144821627711362\\
5434.848	0.0148397446876534\\
5510.332	0.0151038765846539\\
5585.816	0.0160662087943457\\
5661.3	    0.0168664122508651\\
5736.784	0.0171311467783796\\
5812.268	0.0175660451325851\\
5887.752	0.0185952944389256\\
5963.236	0.0189399369796497\\
6038.72	    0.0196453847172056\\
6114.204	0.0200746796648782\\
6189.688	0.0208984861498592\\
6265.172	0.0215072486935605\\
6340.656	0.0221006811627851\\
6416.14	    0.0222966418044576\\
6491.624	0.0234853569243092\\
6567.108	0.0239796196703675\\
6642.592	0.0246783737159212\\
6718.076	0.0250463391147802\\
6793.56	    0.0257714939273875\\
5887.752	0.0185952944389256\\
5963.236	0.0189399369796497\\
6038.72	0.0196453847172056\\
6114.204	0.0200746796648782\\
6189.688	0.0208984861498592\\
6265.172	0.0215072486935605\\
6340.656	0.0221006811627851\\
6416.14	0.0222966418044576\\
6491.624	0.0234853569243092\\
6567.108	0.0239796196703675\\
6642.592	0.0246783737159212\\
6718.076	0.0250463391147802\\
6793.56	0.0257714939273875\\
6869.044	0.0267389273515171\\
6944.528	0.0272640088335061\\
7020.012	0.0273233732253589\\
7095.496	0.0286890978430902\\
7170.98	0.0295470375318284\\
7548.4	0.032791489207839\\
6416.14	0.0222966418044576\\
6491.624	0.0234853569243092\\
6567.108	0.0239796196703675\\
6642.592	0.0246783737159212\\
6718.076	0.0250463391147802\\
6793.56	0.0257714939273875\\
6869.044	0.0267389273515171\\
6944.528	0.0272640088335061\\
7020.012	0.0273233732253589\\
7095.496	0.0286890978430902\\
7170.98	0.0295470375318284\\
7246.464	0.0300736943111257\\
7321.948	0.0302952931808023\\
7397.432	0.0313356131797196\\
7472.916	0.0320363667427461\\
};
\addlegendentry{Pre-FEC BER 4D-64PRS}

\draw[<->,very thick](axis cs:4900,2e-7)--++(3.5cm,0) node[above,font=\large] {+33$\%$}--(axis cs:6600,2e-7);

\end{axis}
\end{tikzpicture}%
}

==> img/Post-FEC_BER_rate=0.87.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
\resizebox{\columnwidth}{!}{
\begin{tikzpicture}
\begin{axis}[%
width=4.68in,
height=3.2in,
at={(0.766in,0.486in)},
scale only axis,
xmin=3500,
xmax=6000,
xtick={3500,4000,...,6000},
xlabel style={font=\color{white!15!black},font=\normalsize, yshift=3pt},
xlabel={Distance [km]},
ymode=log,
ymin=1e-07,
ymax=0.04,
yminorticks=true,
ylabel style={font=\color{white!15!black},font=\normalsize, shift=4pt},
ylabel={Post-FEC BER},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black, at={(0.99,0.25)}, font=\small}
]

\addlegendimage{no markers,black,dashed,line width=2pt}
\addlegendimage{no markers,myblue,line width=2pt}
\addlegendimage{no markers,myred,line width=2pt}

\addplot [color=myred, line width=1.1pt, mark=diamond*, mark size=3pt, mark options={solid, fill=white}]
  table[row sep=crcr]{%
4453.556	4.37947694307834e-09\\
4529.04	    1.64668020239964e-06\\
4604.524	6.51139685929868e-05\\
4680.008	0.000351683998296015\\
4755.492	0.000989067554450688\\
4830.976	0.00315302895024013\\
4906.46	0.00529535012420028\\
};

\addplot [color=myred, line width=1.1pt, mark=square*, mark size=2pt,mark options={solid, fill=white}]
  table[row sep=crcr]{%
4906.46	    4.39699485085066e-08\\
4981.944	1.13340863286867e-07\\
5057.428	1.76389083407737e-05\\
5132.912	0.00027029381707253\\
5208.396	0.000975086512257605\\
5283.88	    0.00250701362020973\\
5359.364	0.00607721711367098\\
5434.848	0.00779184756919522\\
5510.332	0.00903260427669139\\
5585.816	0.0131333047390627\\
5661.3	    0.0159482356167901\\
};

\addplot [color=myred, line width=1.1pt,dashed]
  table[row sep=crcr]{%
4378.072	0.00830435420633984\\
4529.04	    0.00903639169376389\\
4604.524	0.00961536631688723\\
4680.008	0.00999272402947942\\
4755.492	0.0103479059964062\\
4830.976	0.0109647036136263\\
4906.46	    0.0114550016852509\\
4981.944	0.0115707701787127\\
5057.428	0.0123778721687467\\
5132.912	0.0129477148250913\\
5208.396	0.0133908200553743\\
5283.88	    0.0138048695082916\\
5359.364	0.0144821627711362\\
5434.848	0.0148397446876534\\
5510.332	0.0151038765846539\\
5585.816	0.0160662087943457\\
5661.3	0.0168664122508651\\
};

\addplot [color=myblue, line width=1.2pt, dashed]
  table[row sep=crcr]{%
3774.2	0.00725535421352912\\
3849.684	0.00760937320928871\\
4000.652	0.00869250904897293\\
4076.136	0.00898337078100492\\
4151.62	0.00941114593681134\\
4227.104	0.010303221472423\\
4302.588	0.0110620760177161\\
4378.072	0.0110234336575697\\
4453.556	0.0119934044733369\\
4529.04	0.012487455770092\\
4604.524	0.0132597545263895\\
4680.008	0.013326750916527\\
4755.492	0.0145232367982685\\
4680.008	0.013326750916527\\
4755.492	0.0145232367982685\\
4830.976	0.0151168807167962\\
4906.46	0.01572023544457\\
4981.944	0.0163514274731005\\
5057.428	0.0170047000951099\\
5132.912	0.0178691048462912\\
};
\addlegendentry{pre-FEC BER}

\addplot [color=myblue, line width=1.2pt, mark=diamond*, mark size=3pt, mark options={solid, fill=white}]
  table[row sep=crcr]{%
3925.168	6.29234292340462e-09\\  
4000.652	1.6307319280394e-07\\
4076.136	9.68714209307992e-07\\
4151.62	2.10034765381092e-05\\
4227.104	0.000816577966072023\\
4302.588	0.00360966194569423\\
4378.072	0.00350115690084791\\
4453.556	0.00711592496629961\\
4529.04	0.00859748992878665\\
};
\addlegendentry{PM-8QAM}

\addplot [color=myred, line width=1.1pt, mark size=2pt,mark=*, mark options={solid, fill=white}]
  table[row sep=crcr]{%
5132.912	0\\
5208.396	7.7253973275902e-08\\
5283.88	1.86295079857574e-06\\
5359.364	9.41241372481224e-05\\
5434.848	0.00034310389348926\\
5510.332	0.00103909537064594\\
5585.816	0.00675211393357959\\
5661.3	0.0128547780637205\\
};
\addlegendentry{4D-64PRS}


\addplot [color=myblue, line width=1.1pt, mark=square*, mark size=2pt, mark options={solid, fill=white}]
  table[row sep=crcr]{%
4302.588	1.5766116995082e-08\\
4378.072	2.1021489326776e-09\\
4453.556	2.39011657298423e-06\\
4529.04	3.42578953116234e-05\\
4604.524	0.000604528107000928\\
4680.008	0.00083752521450566\\
4755.492	0.00609275582632579\\
};


\addplot [color=myblue, line width=1.1pt, mark=*,mark size=2pt, mark options={solid, fill=white}]
  table[row sep=crcr]{%
4680.008	8.26845246853191e-08\\
4755.492	0.000104189157908456\\
4830.976	0.00111866573686657\\
4906.46	    0.00420012998722011\\
4981.944	0.00906214682671677\\
5057.428	0.0136523053401259\\
5132.912	0.0178698234887344\\
};


\node[] (ibdd) at (axis cs:3800,1.5e-5) {iBDD};
\node[] (sabm) at (axis cs:3850,7e-5) {SABM};
\node[] (sabmsr) at (axis cs:5800,1e-3) {SABM-SR};
% \node[] (prefec) at (axis cs:4200,3e-2) {pre-FEC BER};

\node[font=\small,ellipse,draw,minimum height=0.2cm,minimum width=0.5cm] (ell11) at (axis cs:4140,1e-5) {};
\node[font=\small,ellipse,draw,minimum height=0.2cm,minimum width=0.5cm] (ell12) at (axis cs:4580,1e-5) {};
\node[font=\small,ellipse,draw,minimum height=0.2cm,minimum width=0.5cm] (ell21) at (axis cs:4510,3e-5) {};
\node[font=\small,ellipse,draw,minimum height=0.2cm,minimum width=0.5cm] (ell31) at (axis cs:4750,1e-4) {};
\node[font=\small,ellipse,draw,minimum height=0.2cm,minimum width=0.5cm] (ell22) at (axis cs:5060,2.5e-5) {};
\node[font=\small,ellipse,draw,minimum height=0.2cm,minimum width=0.5cm] (ell32) at (axis cs:5380,1e-4) {};
%\node[font=\small,ellipse,draw,minimum height=0.5cm,minimum width=0.3cm] (ell4) at (axis cs:4600,1e-2) {};
\draw[] (ell11)--(ibdd);
\draw[] (ell12)--(ibdd);
\draw[] (ell21)--(sabm);
\draw[] (ell22)--(sabm);
\draw[] (ell31)--(sabmsr);
\draw[] (ell32)--(sabmsr);
%\draw[] (ell4)--(prefec);
\draw[very thick,color=violet,<->] (axis cs:4020,1.5e-7)--++(112pt,0pt)node[above,color=black,font=\large]{+30\%}--(axis cs:5220,1.5e-7);
\draw[very thick,color=gray,<->] (axis cs:4020,2e-7)--++(30pt,0pt)node[above,color=black,font=\large]{+12.5\%}--(axis cs:4500,2e-7);
\draw[very thick,color=gray,<->] (axis cs:4090,1e-6)--++(25pt,0pt)node[above,color=black,font=\large]{+10.5\%}--(axis cs:4440,1e-6);
\draw[very thick,color=gray,<->] (axis cs:4520,1e-6)--++(47pt,0pt)node[above,color=black,font=\large]{+10.5\%}--(axis cs:5000,1e-6);

\draw[very thick,color=gray,<->] (axis cs:4540,3e-6)--++(48pt,0pt)node[above,color=black,font=\large]{+16.5\%}--(axis cs:5285,3e-6);
%\draw[very thick,color=gray,<->] (axis cs:4050,1e-6)--++(30pt,0pt)node[above,color=black,font=\large]{+10\%}--(axis cs:4450,1e-6);
%\draw[very thick,color=gray,<->] (axis cs:4050,1e-6)--++(30pt,0pt)node[above,color=black,font=\large]{+10\%}--(axis cs:4450,1e-6);
%\draw[very thick,color=gray,<->] (axis cs:4050,1e-6)--++(30pt,0pt)node[above,color=black,font=\large]{+10\%}--(axis cs:4450,1e-6);
\node[font=\small,ellipse,draw,minimum height=0.2cm,minimum width=3cm] (ell6) at (axis cs:4300,8.8e-3) {};
\draw[] (ell6)--(axis cs:3950,4e-3);
\end{axis}

\begin{axis}
[width=0.75in,
height=0.45in,
at={(1.22in,2.33in)},
scale only axis,
ticklabel style = {font=\footnotesize},
yticklabel shift=-3.5pt,
xmin=3900,
xmax=4600,
ymax=9.4e-3,
ymin=8e-3,
axis background/.style={fill=white},
ytick={8.8e-3},
xtick={4000,4500},
xmajorgrids,
ymajorgrids
]


\addplot [color=myblue, line width=1.2pt, dashed]
  table[row sep=crcr]{%
3774.2	0.00725535421352912\\
3849.684	0.00760937320928871\\
4000.652	0.00869250904897293\\
4076.136	0.00898337078100492\\
4151.62	    0.00941114593681134\\
4227.104	0.010303221472423\\
4302.588	0.0110620760177161\\
4378.072	0.0110234336575697\\
4453.556	0.0119934044733369\\
4529.04	    0.012487455770092\\
4604.524	0.0132597545263895\\
4680.008	0.013326750916527\\
4755.492	0.0145232367982685\\
4830.976	0.0151168807167962\\
4906.46	0.01572023544457\\
4981.944	0.0163514274731005\\
5057.428	0.0170047000951099\\
5132.912	0.0178691048462912\\
};

\addplot [color=myred, line width=1.1pt,dashed]
  table[row sep=crcr]{%
4378.072	0.00830435420633984\\
4529.04	    0.00903639169376389\\
4604.524	0.00961536631688723\\
4680.008	0.00999272402947942\\
4755.492	0.0103479059964062\\
4830.976	0.0109647036136263\\
4906.46	    0.0114550016852509\\
4981.944	0.0115707701787127\\
5057.428	0.0123778721687467\\
5132.912	0.0129477148250913\\
5208.396	0.0133908200553743\\
5283.88	    0.0138048695082916\\
5359.364	0.0144821627711362\\
5434.848	0.0148397446876534\\
5510.332	0.0151038765846539\\
5585.816	0.0160662087943457\\
5661.3	0.0168664122508651\\
};

\draw[very thick,color=gray,<->] (axis cs:4040,8.8e-3)--++(13pt,0pt)node[below,color=black,font=\normalsize]{+12.5\%}--(axis cs:4500,8.8e-3);
\end{axis}
\end{tikzpicture}
}

==> img/SABM-SR_diagram.tikz <==
\resizebox{1.2\columnwidth}{!} 
{\begin{tikzpicture} 
\tikzset{fontscale/.style = {font=\tiny}}
\tikzstyle{block} = [draw, rectangle, minimum height=0.8cm, minimum width=2.3cm, rounded corners=0.1cm, align=center,font=\scriptsize] 
\node[block, minimum height=8.8em, minimum width=7.5em, fill=gray!10,dashed] (cont1) at (-28pt,29pt) {}; 
\node[block, minimum height=8.8em, minimum width=7.3em, fill=gray!10,dashed] (cont2) at (58pt,29pt) {}; 
\tikzstyle{Cir} = [draw, circle, minimum size=0.25em,font=\normalsize] 
\node[block,fill=red!20] (BDD1) at (-30pt,0) {SABM}; 
\node[block,fill=blue!20,right=0.7cm of BDD1,] (BDD2) {SABM}; 
\node[block, minimum height=2em, minimum width=2em, align=center, fill=yellow!20] (Mark1) at (40pt,45pt) {Bit \\ Marking}; 
\node[block, minimum height=1.5em, minimum width=2.5em, align=center, fill=yellow!20] (Mark2) at (-47pt,45pt) {Bit \\ Marking}; 
\node[block, minimum height=2em, minimum width=3.6em,fill=green!20] (SR1) at (-10pt,45pt) {};
\node[align=center, font=\scriptsize] (in) at (-86pt,25pt) {from previous \\ iteration};
\node[align=center, font=\scriptsize] (in) at (107pt,25pt) {to next \\ iteration};

\node[block, minimum height=2em, minimum width=3.6em,fill=green!20] (SR2) at (75pt,45pt) {}; 
\node[Cir,inner sep=0pt,fill=white] (mult) at (-19pt,45pt) {$\times$};
\node[Cir, right=0.25 cm of mult, inner sep=0pt,fill=white] (add) {$+$}; 
\draw[->] (BDD1.north-|mult)--++(0pt,10pt)node[right]{$\scaleto{u_{i,j}}{7pt}$}--(mult); 
\draw[->] (Mark2)--++(0pt,-24pt)node[right]{$\scaleto{\psi_{i,j}}{8pt}$}--(Mark2|-BDD1.north); 
\draw[->] (Mark1)--++(0pt,-24pt)node[right]{$\scaleto{\psi_{i,j}}{8pt}$}--(Mark1|-BDD2.north); 
\draw[->] (Mark2)--(Mark2|-BDD1.north); 
\node[above=0.33cm of add] (llr1) {$\scaleto{l_{i,j}}{9pt}$}; 
\node[above=0.35cm of mult] (w) {$\scaleto{w}{4pt}$}; 
\draw[->] (llr1)--(add); 
\draw[->] (w)--(mult); 
\draw[->] (mult)--(add); 
\draw[->] (BDD1.east)--++(13pt,0pt)node[above]{$\scaleto{\hat{b}_{i,j}}{10pt}$}--(BDD2); 
\draw[->] (add)--++(17pt,0pt)node[above]{$\scaleto{\phi_{i,j}}{8pt}$}--(Mark1); %\draw[->]
%(BDD1)--++\node[above]{$b^{l}_{i,j}$}--(BDD2); 
\node[Cir,inner sep=0pt,fill=white] (mult2) at (66pt,45pt) {$\times$}; 
\node[Cir, right=0.25 cm of mult2, inner sep=0pt,fill=white] (add2) {$+$}; 
\draw[->] (BDD2.north-|mult2)--++(0pt,10pt)node[right]{$\scaleto{u_{i,j}}{7pt}$} --(mult2); 
\node[above=0.31cm of add2] (llr2) {$\scaleto{l_{i,j}}{9pt}$}; 
\node[above=0.35cm of mult2] (w2) {$\scaleto{w}{4pt}$}; 
\draw[->] (llr2)--(add2); 
\draw[->] (w2)--(mult2); 
%\node[left=.7cm of Mark2] (input) {}; 
\draw[->] (Mark2)++(-25pt,0pt)--(Mark2); 
\draw[->] (BDD1)++(-40pt,0pt)--(BDD1); 
\draw[->] (mult2)--(add2); 
\draw[->] (add2)--++(15pt,0pt); 
%\node[align=center,font=\scriptsize,below left=0.05cm and 0.2cm of Mark2,xshift=.3cm,yshift=.25cm]{from \\ $(k-1)$-th \\ iteration};
\draw[->] (BDD2)--++(42pt,0pt); 
\node[] (end) at (80pt,0pt) {};
\node[align=center,font=\scriptsize] at (40pt,65pt) {Column \\ Decoder}; 
\node[align=center,font=\scriptsize] at (-50pt,65pt) {Row \\ Decoder}; 
%\node[align=center,font=\scriptsize,below right=0.2cm and 0.1cm of add2,xshift=-0.3cm]{to $k$-th \\ iteration};
\end{tikzpicture}}

==> img/TPC_iBDD_SR_Post-FEC_BER_rate=087.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
\resizebox{\columnwidth}{!}{
\begin{tikzpicture}
\begin{axis}[%
width=4.68in,
height=3.2in,
at={(0.766in,0.486in)},
scale only axis,
xmin=3500,
xmax=6000,
xtick={3500,4000,...,6000},
xlabel style={font=\color{white!15!black},font=\normalsize, yshift=3pt},
xlabel={Distance [km]},
ymode=log,
ymin=1e-07,
ymax=0.04,
yminorticks=true,
ylabel style={font=\color{white!15!black},font=\normalsize, shift=4pt},
ylabel={Post-FEC BER},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black, at={(0.99,0.25)}, font=\small}
]

\addlegendimage{no markers,black,dashed,line width=2pt}
\addlegendimage{no markers,myblue,line width=2pt}
\addlegendimage{no markers,myred,line width=2pt}

\addplot [color=myred, line width=1.1pt, mark=diamond*, mark size=3pt, mark options={solid, fill=white}]
  table[row sep=crcr]{%
4453.556	4.37947694307834e-09\\
4529.04	    1.64668020239964e-06\\
4604.524	6.51139685929868e-05\\
4680.008	0.000351683998296015\\
4755.492	0.000989067554450688\\
4830.976	0.00315302895024013\\
4906.46	0.00529535012420028\\
};

\addplot [color=myred, line width=1.1pt, mark=square*, mark size=2pt,mark options={solid, fill=white}]
  table[row sep=crcr]{%
4906.46	    4.39699485085066e-08\\
4981.944	1.13340863286867e-07\\
5057.428	1.76389083407737e-05\\
5132.912	0.00027029381707253\\
5208.396	0.000975086512257605\\
5283.88	    0.00250701362020973\\
5359.364	0.00607721711367098\\
5434.848	0.00779184756919522\\
5510.332	0.00903260427669139\\
5585.816	0.0131333047390627\\
5661.3	    0.0159482356167901\\
};

\addplot [color=myred, line width=1.1pt,dashed]
  table[row sep=crcr]{%
4378.072	0.00830435420633984\\
4529.04	    0.00903639169376389\\
4604.524	0.00961536631688723\\
4680.008	0.00999272402947942\\
4755.492	0.0103479059964062\\
4830.976	0.0109647036136263\\
4906.46	    0.0114550016852509\\
4981.944	0.0115707701787127\\
5057.428	0.0123778721687467\\
5132.912	0.0129477148250913\\
5208.396	0.0133908200553743\\
5283.88	    0.0138048695082916\\
5359.364	0.0144821627711362\\
5434.848	0.0148397446876534\\
5510.332	0.0151038765846539\\
5585.816	0.0160662087943457\\
5661.3	0.0168664122508651\\
};

\addplot [color=myblue, line width=1.2pt, dashed]
  table[row sep=crcr]{%
3774.2	0.00725535421352912\\
3849.684	0.00760937320928871\\
4000.652	0.00869250904897293\\
4076.136	0.00898337078100492\\
4151.62	0.00941114593681134\\
4227.104	0.010303221472423\\
4302.588	0.0110620760177161\\
4378.072	0.0110234336575697\\
4453.556	0.0119934044733369\\
4529.04	0.012487455770092\\
4604.524	0.0132597545263895\\
4680.008	0.013326750916527\\
4755.492	0.0145232367982685\\
4680.008	0.013326750916527\\
4755.492	0.0145232367982685\\
4830.976	0.0151168807167962\\
4906.46	0.01572023544457\\
4981.944	0.0163514274731005\\
5057.428	0.0170047000951099\\
5132.912	0.0178691048462912\\
};
\addlegendentry{pre-FEC BER}

\addplot [color=myblue, line width=1.2pt, mark=diamond*, mark size=3pt, mark options={solid, fill=white}]
  table[row sep=crcr]{%
3925.168	6.29234292340462e-09\\  
4000.652	1.6307319280394e-07\\
4076.136	9.68714209307992e-07\\
4151.62	2.10034765381092e-05\\
4227.104	0.000816577966072023\\
4302.588	0.00360966194569423\\
4378.072	0.00350115690084791\\
4453.556	0.00711592496629961\\
4529.04	0.00859748992878665\\
};
\addlegendentry{PM-8QAM}

\addplot [color=myred, line width=1.1pt, mark size=2pt,mark=*, mark options={solid, fill=white}]
  table[row sep=crcr]{%
5132.912	0\\
5208.396	7.7253973275902e-08\\
5283.88	1.86295079857574e-06\\
5359.364	9.41241372481224e-05\\
5434.848	0.00034310389348926\\
5510.332	0.00103909537064594\\
5585.816	0.00675211393357959\\
5661.3	0.0128547780637205\\
};
\addlegendentry{4D-64PRS}


\addplot [color=myblue, line width=1.1pt, mark=square*, mark size=2pt, mark options={solid, fill=white}]
  table[row sep=crcr]{%
4302.588	1.5766116995082e-08\\
4378.072	2.1021489326776e-09\\
4453.556	2.39011657298423e-06\\
4529.04	3.42578953116234e-05\\
4604.524	0.000604528107000928\\
4680.008	0.00083752521450566\\
4755.492	0.00609275582632579\\
};


\addplot [color=myblue, line width=1.1pt, mark=*,mark size=2pt, mark options={solid, fill=white}]
  table[row sep=crcr]{%
4680.008	8.26845246853191e-08\\
4755.492	0.000104189157908456\\
4830.976	0.00111866573686657\\
4906.46	    0.00420012998722011\\
4981.944	0.00906214682671677\\
5057.428	0.0136523053401259\\
5132.912	0.0178698234887344\\
};


\node[] (ibdd) at (axis cs:3800,1.5e-5) {iBDD};
\node[] (sabm) at (axis cs:3850,7e-5) {SABM};
\node[] (sabmsr) at (axis cs:5800,1e-3) {SABM-SR};
% \node[] (prefec) at (axis cs:4200,3e-2) {pre-FEC BER};

\node[font=\small,ellipse,draw,minimum height=0.2cm,minimum width=0.5cm] (ell11) at (axis cs:4140,1e-5) {};
\node[font=\small,ellipse,draw,minimum height=0.2cm,minimum width=0.5cm] (ell12) at (axis cs:4580,1e-5) {};
\node[font=\small,ellipse,draw,minimum height=0.2cm,minimum width=0.5cm] (ell21) at (axis cs:4510,3e-5) {};
\node[font=\small,ellipse,draw,minimum height=0.2cm,minimum width=0.5cm] (ell31) at (axis cs:4750,1e-4) {};
\node[font=\small,ellipse,draw,minimum height=0.2cm,minimum width=0.5cm] (ell22) at (axis cs:5060,2.5e-5) {};
\node[font=\small,ellipse,draw,minimum height=0.2cm,minimum width=0.5cm] (ell32) at (axis cs:5380,1e-4) {};
%\node[font=\small,ellipse,draw,minimum height=0.5cm,minimum width=0.3cm] (ell4) at (axis cs:4600,1e-2) {};
\draw[] (ell11)--(ibdd);
\draw[] (ell12)--(ibdd);
\draw[] (ell21)--(sabm);
\draw[] (ell22)--(sabm);
\draw[] (ell31)--(sabmsr);
\draw[] (ell32)--(sabmsr);
%\draw[] (ell4)--(prefec);
\draw[very thick,color=violet,<->] (axis cs:4020,1.5e-7)--++(112pt,0pt)node[above,color=black,font=\large]{+30\%}--(axis cs:5220,1.5e-7);
\draw[very thick,color=gray,<->] (axis cs:4020,2e-7)--++(30pt,0pt)node[above,color=black,font=\large]{+12.5\%}--(axis cs:4500,2e-7);
\draw[very thick,color=gray,<->] (axis cs:4090,1e-6)--++(25pt,0pt)node[above,color=black,font=\large]{+10.5\%}--(axis cs:4440,1e-6);
\draw[very thick,color=gray,<->] (axis cs:4520,1e-6)--++(47pt,0pt)node[above,color=black,font=\large]{+10.5\%}--(axis cs:5000,1e-6);

\draw[very thick,color=gray,<->] (axis cs:4540,3e-6)--++(48pt,0pt)node[above,color=black,font=\large]{+16.5\%}--(axis cs:5285,3e-6);
%\draw[very thick,color=gray,<->] (axis cs:4050,1e-6)--++(30pt,0pt)node[above,color=black,font=\large]{+10\%}--(axis cs:4450,1e-6);
%\draw[very thick,color=gray,<->] (axis cs:4050,1e-6)--++(30pt,0pt)node[above,color=black,font=\large]{+10\%}--(axis cs:4450,1e-6);
%\draw[very thick,color=gray,<->] (axis cs:4050,1e-6)--++(30pt,0pt)node[above,color=black,font=\large]{+10\%}--(axis cs:4450,1e-6);
\node[font=\small,ellipse,draw,minimum height=0.2cm,minimum width=3cm] (ell6) at (axis cs:4300,8.8e-3) {};
\draw[] (ell6)--(axis cs:3950,4e-3);
\end{axis}

\begin{axis}
[width=0.75in,
height=0.45in,
at={(1.22in,2.33in)},
scale only axis,
ticklabel style = {font=\footnotesize},
yticklabel shift=-3.5pt,
xmin=3900,
xmax=4600,
ymax=9.4e-3,
ymin=8e-3,
axis background/.style={fill=white},
ytick={8.8e-3},
xtick={4000,4500},
xmajorgrids,
ymajorgrids
]


\addplot [color=myblue, line width=1.2pt, dashed]
  table[row sep=crcr]{%
3774.2	0.00725535421352912\\
3849.684	0.00760937320928871\\
4000.652	0.00869250904897293\\
4076.136	0.00898337078100492\\
4151.62	    0.00941114593681134\\
4227.104	0.010303221472423\\
4302.588	0.0110620760177161\\
4378.072	0.0110234336575697\\
4453.556	0.0119934044733369\\
4529.04	    0.012487455770092\\
4604.524	0.0132597545263895\\
4680.008	0.013326750916527\\
4755.492	0.0145232367982685\\
4830.976	0.0151168807167962\\
4906.46	0.01572023544457\\
4981.944	0.0163514274731005\\
5057.428	0.0170047000951099\\
5132.912	0.0178691048462912\\
};

\addplot [color=myred, line width=1.1pt,dashed]
  table[row sep=crcr]{%
4378.072	0.00830435420633984\\
4529.04	    0.00903639169376389\\
4604.524	0.00961536631688723\\
4680.008	0.00999272402947942\\
4755.492	0.0103479059964062\\
4830.976	0.0109647036136263\\
4906.46	    0.0114550016852509\\
4981.944	0.0115707701787127\\
5057.428	0.0123778721687467\\
5132.912	0.0129477148250913\\
5208.396	0.0133908200553743\\
5283.88	    0.0138048695082916\\
5359.364	0.0144821627711362\\
5434.848	0.0148397446876534\\
5510.332	0.0151038765846539\\
5585.816	0.0160662087943457\\
5661.3	0.0168664122508651\\
};

\draw[very thick,color=gray,<->] (axis cs:4040,8.8e-3)--++(13pt,0pt)node[below,color=black,font=\normalsize]{+12.5\%}--(axis cs:4500,8.8e-3);
\end{axis}
\end{tikzpicture}
}

==> tikz_externalize/img/BERvsChIdx.tikz <==
\begin{tikzpicture}
\begin{axis}[
ylabel shift = -3 pt,
width=6.5cm,
height=5cm,
scale only axis,
xmin=1,
xmax=11,
ymin=0.01,
ymax=0.02,
ymode=log,
xlabel={Channel Index},
%ylabel={Pre-FEC BER},
xtick={1, 2,...,11},
ytick={0.010,0.012,...,0.018},
yticklabels={0.010,0.012,0.014,0.016,0.018},
%xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black,legend pos=north east,font=\small, only marks}
]

\addplot [color=myblue, only marks, mark=square*, mark size=2.5pt, mark options={solid, myblue}]
  table[row sep=crcr]{%
1	0.0142160538231514\\
2	0.0144899335330261\\
3	0.0159825541637962\\
4	0.0155719724794503\\
5	0.016435795745048\\
6	0.0160196080110529\\
7	0.0161920475608689\\
8	0.0157013794529637\\
9	0.0160399626495951\\
10	0.0158255530562248\\
11	0.0177519090700333\\
};
\addlegendentry{PM-8QAM}

\addplot [color=myred, only marks, mark=square*, mark size=2.5pt, mark options={solid, myred, fill=myred}]
  table[row sep=crcr]{%
1	0.0102708855877424\\
2	0.0106172395462636\\
3	0.0110527193860527\\
4	0.0112872695255458\\
5	0.0114548959605994\\
6	0.0112838361174863\\
7	0.0114750365067222\\
8	0.0115378369497508\\
9	0.0114139805204444\\
10	0.0111370876580002\\
11	0.0125957706756186\\
};


\addlegendentry{4D-64PRS}
%\draw[dashed,color=myred,line width=2pt] (axis cs:3,0.0115378369497508)--(axis cs:10,0.0115378369497508);
%\draw[dashed,color=myred,line width=2pt] (axis cs:3,0.0110527193860527)--(axis cs:10,0.0110527193860527);
%\draw[dashed,color=myblue,line width=2pt] (axis cs:3,0.0155719724794503)--(axis cs:10,0.0155719724794503);
%\draw[dashed,color=myblue,line width=2pt] (axis cs:3,0.016435795745048)--(axis cs:10,0.016435795745048);
%\node[font=\fontsize{40}{50}\selectfont] at (axis cs:2.3,0.0113) {$ 4\%$};
%\node[font=\fontsize{40}{50}\selectfont] at (axis cs:2.3,0.016) {$5\%$};

% \addplot [draw=black,error bars/.cd,y dir=both,y explicit,error bar style={line width=4pt}] 
% coordinates
% {(3,0.012)
% (3,0.013)};
%\draw[|-|,very thick](axis cs:2.7,0.016435795745048)--(axis cs:2.7,0.0155719724794503);
%\draw[|-|,very thick](axis cs:2.7,0.0115378369497508)--(axis cs:2.7,0.0110527193860527);
%\addlegendimage{no markers,myblue}
%\addlegendimage{no markers,myred}
\end{axis}
\end{tikzpicture}%


==> tikz_externalize/img/BERvsDist_9.5dBm.tikz <==
\begin{tikzpicture}
\begin{axis}[%
ylabel shift = -3 pt,
width=6.5cm,
height=4.9cm,
scale only axis,
scaled y ticks=false,
xmin=48,
xmax=62,
ymode=log,
ymin=4e-03,
ymax=2e-02,
yminorticks=true,
xtick={50,54,...,62},
xticklabels={\pgfmathprintnumber{3774},\pgfmathprintnumber{3800},\pgfmathprintnumber{4076},\pgfmathprintnumber{4378},\pgfmathprintnumber{4680}},
xmajorgrids,
ymajorgrids,
yminorgrids,
ytick={5e-3,8.8e-3,2e-2},
yticklabels={$5\cdot 10^{-3}$,$8.8\cdot 10^{-3}$,$2\cdot 10^{-2}$},
%ylabel={Pre-FEC BER},
xlabel={Distance [km]},
legend style={legend cell align=left, align=left, draw=white!15!black,font=\small}
]
\addplot [color=myblue, mark=square*, mark options={solid,fill=white},line width=1.5pt]
  table[row sep=crcr]{%
10	6.02630513910615e-06\\
15	3.31446782650838e-05\\
20	0.000131151430264231\\
25	0.00046228103896038\\
30	0.00107363383662496\\
35	0.00201738493880446\\
40	0.00324135922995239\\
45	0.00484530791881869\\
50	0.00742153750708884\\
55	0.00958434670411857\\
60	0.0128531573398494\\
65	0.0160196080110529\\
70	0.019610818042377\\
75	0.0235424825966651\\
80	0.0272909554040733\\
85	0.0309888786124528\\
90	0.0355894987192516\\
95	0.0398642582696765\\
100	0.0441396482033364\\
};
\addlegendentry{PM-8QAM}

\addplot [color=myred, mark=square*, mark options={solid,fill=white},line width=1.5pt]
  table[row sep=crcr]{%
10	4.28184838831227e-06\\
15	3.47305480385328e-05\\
20	0.000128138277694678\\
25	0.000340962001291532\\
30	0.000659880412732124\\
35	0.00146534367066686\\
40	0.00230886780316438\\
45	0.00361181840903007\\
50	0.00507168289962967\\
55	0.00680768696453107\\
60	0.00890179628297499\\
65	0.0112838361174863\\
70	0.0137136185615273\\
75	0.0165910682545664\\
80	0.0194520804074036\\
85	0.0222695485409364\\
90	0.0256992377358347\\
95	0.0293147472567625\\
100	0.0326224513486871\\
};
\addlegendentry{4D-64PRS}

\addplot [color=myblue, mark=square*, dashed, mark options={solid, fill=white},line width=1.5pt]
  table[row sep=crcr]{%
10	2.06163070548368e-06\\
15	4.15497880643635e-05\\
20	0.00021203078871013\\
25	0.00052412996012489\\
30	0.00133736397994953\\
35	0.00248759532663208\\
40	0.00407235499123966\\
45	0.00621851255564817\\
50	0.00845839502366752\\
55	0.0109366337186363\\
60	0.0146542296415554\\
65	0.0177519090700333\\
70	0.0216934298049634\\
75	0.0259964099080069\\
80	0.0297286116915394\\
85	0.0341193617571944\\
90	0.0382293177207626\\
95	0.0430906429242931\\
100	0.0473144484788971\\
};

\addplot [color=myred, mark=square*, dashed, mark options={solid, fill=white},line width=1.5pt]
  table[row sep=crcr]{%
10	7.77076188990004e-06\\
15	5.6456963934784e-05\\
20	0.000178727523467701\\
25	0.000459426473368172\\
30	0.000935821753312248\\
35	0.00171781413859994\\
40	0.00283315635026662\\
45	0.00405649629350517\\
50	0.00606484177460096\\
55	0.00800388474659704\\
60	0.0100318950128836\\
65	0.0125957706756186\\
70	0.0151422017708456\\
75	0.0179947533084415\\
80	0.0208414688452711\\
85	0.0239088423023784\\
90	0.0272194961120817\\
95	0.0304882829597658\\
100	0.0339851971743607\\
};

\draw[<->,thick] (axis cs:51,8.8e-3)--(axis cs:53.5,8.8e-3);
\draw[<->,thick] (axis cs:57.5,8.8e-3)--(axis cs:59.8,8.8e-3);
\node[] at (axis cs: 52,1.4e-2) (label) {$\approx$ 225 km};
\node[] at (axis cs: 56,6e-3) (ch11) {Ch.~11};
\node[] at (axis cs: 60,6e-3) (ch6) {Ch.~6};
\node[ellipse,minimum height=.5cm,minimum width=0.3cm,draw] at (axis cs: 60,8.8e-3) (a) {};
\node[ellipse,minimum height=.5cm,minimum width=0.3cm,draw] at (axis cs: 58,1.15e-2)(b) {};
\node[ellipse,minimum height=.5cm,minimum width=0.3cm,draw] at (axis cs: 54,7.5e-3) (c) {};
\node[ellipse,minimum height=.5cm,minimum width=0.3cm,draw] at (axis cs: 55,1.1e-2) (d) {};
\draw[thick] (ch6)--(a);
\draw[thick] (ch6)--(b);
\draw[thick] (ch11)--(c);
\draw[thick] (ch11)--(d);
\draw[thick] (label)--(axis cs:52.2,8.8e-3);
\draw[thick] (label)--(axis cs:58,8.8e-3);

\end{axis}
\end{tikzpicture}%


==> tikz_externalize/img/BERvsPow.tikz <==
\begin{tikzpicture}
\begin{axis}[%
ylabel shift = -3 pt,
width=6.5cm,
height=5cm,
scale only axis,
xmin=8,
xmax=10,
xlabel={Transmitted Power [dBm]},
ylabel={Pre-FEC BER},
ymin=0.005,
ymax=0.04,
ymode=log,
ytick={0.01,0.02,0.03,0.006},
xtick={8,8.5,9,9.5,10},
yticklabels={$10^{-2}$,$2\cdot10^{-2}$,$3\cdot10^{-2}$,$6\cdot10^{-3}$,},
%yminorticks=true,
ymajorgrids,
yminorgrids,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black,font=\small}
]

\addlegendimage{no markers,myblue,line width=1.5pt};
\addlegendimage{no markers,myred,line width=1.5pt};

\addplot [color=myblue, line width=1.5pt, mark=*,  mark size=1.5pt,mark options={solid, myblue,fill=white}]
  table[row sep=crcr]{%
8	0.0112352529969767\\
8.5	0.0101911163381379\\
9	0.00975563649834879\\
9.5	0.00937423481783431\\
10	0.010151152419847\\
};

\addplot [color=myred, line width=1.5pt, mark=*, mark size=1.5pt, mark options={solid, fill=white}]
  table[row sep=crcr]{%
8	0.00784942103066311\\
8.5	0.00686063122691767\\
9	0.00633110930956305\\
9.5	0.00665208935170912\\
10	0.00677689730287956\\
};

\addplot [color=myblue, line width=1.5pt,mark=square*, mark size=1.5pt, mark options={solid, fill=white}]
  table[row sep=crcr]{%
8	0.0255387516794361\\
8.5	0.0241666333634014\\
9	0.0232936120531178\\
9.5	0.0238127861702006\\
10	0.0250879919843798\\
};
\addlegendentry{PM-8QAM}

\addplot [color=myred, line width=1.5pt, mark=square*, mark size=1.5pt, mark options={solid, myred, fill=white}]
  table[row sep=crcr]{%
8	0.0181826550885486\\
8.5	0.0164552385084705\\
9	0.0160565270593788\\
9.5	0.0158273768064643\\
10	0.0174280268862018\\
};
\addlegendentry{4D-64PRS}
\node[font=\small,ellipse,draw,minimum height=1.3cm,minimum width=0.3cm] (ell4) at (axis cs:8.5,8.5e-3) {};
\node[font=\large,ellipse,draw,minimum height=1.3cm,minimum width=0.3cm] (ell5) at (axis cs:8.5,2e-2) {};
\node[] (55) at (axis cs:8.25,3e-2) {5,640 km};
\node[] (75) at (axis cs:8.25,1.4e-2) {4,135 km};
\draw[very thick] (55)--(ell5);
\draw[very thick] (75)--(ell4);
\draw[very thick,dashed,very thick] (axis cs:9.5,2.5e-2)--(axis cs:9.5,5e-3);

\end{axis}

\end{tikzpicture}


==> tikz_externalize/img/BERvsPow_55Spans.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=9.946in,
height=7.844in,
at={(1.668in,1.059in)},
scale only axis,
xmin=8,
xmax=10,
ymode=log,
ymin=0.00633110930956305,
ymax=0.0112352529969767,
yminorticks=true,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, dashed, mark=square, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
8	0.0112352529969767\\
8.5	0.0101911163381379\\
9	0.00975563649834879\\
9.5	0.00937423481783431\\
10	0.010151152419847\\
};
\addlegendentry{data1}

\addplot [color=mycolor2, dashed, mark=square, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
8	0.00784942103066311\\
8.5	0.00686063122691767\\
9	0.00633110930956305\\
9.5	0.00665208935170912\\
10	0.00677689730287956\\
};
\addlegendentry{data2}

\end{axis}
\end{tikzpicture}%

==> tikz_externalize/img/BERvsPow_75Spans.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=9.946in,
height=7.844in,
at={(1.668in,1.059in)},
scale only axis,
xmin=8,
xmax=10,
ymode=log,
ymin=0.0158273768064643,
ymax=0.0255387516794361,
yminorticks=true,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, dashed, mark=square, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
8	0.0255387516794361\\
8.5	0.0241666333634014\\
9	0.0232936120531178\\
9.5	0.0238127861702006\\
10	0.0250879919843798\\
};
\addlegendentry{data1}

\addplot [color=mycolor2, dashed, mark=square, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
8	0.0181826550885486\\
8.5	0.0164552385084705\\
9	0.0160565270593788\\
9.5	0.0158273768064643\\
10	0.0174280268862018\\
};
\addlegendentry{data2}

\end{axis}
\end{tikzpicture}%

==> tikz_externalize/img/Post-FEC_BER_TPC_iBDD-SR_MF-iBDD_rate=087.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}
\begin{axis}[
width=9.4cm,
height=6.5cm,
scale only axis,
%at={(0.766in,0.486in)},
xlabel style={font=\color{white!15!black},font=\normalsize, yshift=3pt},
xlabel={Distance [km]},
xmin=4000,
xmax=6400,
xtick={3500,4000,...,6000},
ymode=log,
ymin=1e-07,
ymax=0.04,
%yminorticks=true,
ylabel style={font=\color{white!15!black},font=\normalsize},
ylabel={Post-FEC BER},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black, at={(0.99,0.25)}}
]

\addlegendimage{no markers,black,dashed,line width=2pt}
\addlegendimage{no markers,myblue,line width=2pt}
\addlegendimage{no markers,myred,line width=2pt}

%%% 4D-PRS iBDD
% \addplot [color=myred, line width=1.1pt, mark=*, mark options={solid, fill=white}]
%   table[row sep=crcr]{%
% 4378.072	0\\
% 4453.556	4.37947694307834e-09\\
% 4529.04	    1.64668020239964e-06\\
% 4604.524	6.51139685929868e-05\\
% 4680.008	0.000351683998296015\\
% 4755.492	0.000989067554450688\\
% 4830.976	0.00315302895024013\\
% 4906.46	    0.00529535012420028\\
% };
% \addlegendentry{data1}

% %%% 4D-PRS uncoded 
% \addplot [color=myred, line width=1.1pt, mark=asterisk, mark options={solid, fill=white}]
%   table[row sep=crcr]{%
% 4378.072	0.00830435420633984\\
% 4453.556	0.00832010717942277\\
% 4529.04	0.00903639169376389\\
% 4604.524	0.00961536631688723\\
% 4680.008	0.00999272402947942\\
% 4755.492	0.0103479059964062\\
% 4830.976	0.0109647036136263\\
% 4906.46	0.0114550016852509\\
% };
\addlegendentry{pre-FEC BER}


%%% 4D-PRS iBDD-SR 
% \addplot [color=myred, line width=1.1pt, mark=square*, mark options={solid, fill=white}]
%   table[row sep=crcr]{%
% 4755.492	3.88897552545357e-08\\
% 4830.976	2.06116394345399e-06\\
% 4906.46	5.17399873044032e-05\\
% 4981.944	8.71641996813781e-05\\
% 5057.428	0.00137998096772015\\
% 5132.912	0.00448781033745408\\
% 5208.396	0.00710396726747981\\
% 5283.88	0.00785855277143507\\
% };


%%% 4D-PRS MF
\addplot [color=myred, line width=1.1pt,dashdotted]
  table[row sep=crcr]{%
4830.976	3.88897552545357e-08\\
4906.46	2.06116394345399e-06\\
4981.944	5.17399873044032e-06\\
5057.428	8.71641996813781e-05\\
5132.912	0.00137998096772015\\
5208.396	0.00448781033745408\\
5283.88	    0.010510396726747981\\
5359.364	0.01585855277143507\\
};
\addlegendentry{PM-8QAM}


%%% 4D-PRS TPC
\addplot [color=myred, line width=1.1pt, mark=square*, mark options={solid, fill=white}]
  table[row sep=crcr]{%
5812.268	9.11807099548911e-09\\
5887.752	0.000103162205938002\\
5963.236	0.000555915762779263\\
6038.72	0.00530452898233574\\
6114.204	0.00989847366617731\\
6189.688	0.01996762761756372\\
};
\addlegendentry{4D-64PRS}


%%% 4D-PRS uncoded 
\addplot [color=myred, line width=1.1pt,dashed]
  table[row sep=crcr]{%
4378.072	0.00830435420633984\\
4453.556	0.00832010717942277\\
4529.04	    0.00903639169376389\\
4604.524	0.00961536631688723\\
4680.008	0.00999272402947942\\
4755.492	0.0103479059964062\\
4830.976	0.0109647036136263\\
4906.46	    0.0114550016852509\\
4981.944	0.011558849724249\\
5057.428	0.0124114472973789\\
5132.912	0.0129607472763366\\
5208.396	0.0134568979626014\\
5283.88	    0.0136569214515983\\
5812.268	0.0175660451325851\\
5887.752	0.0185952944389256\\
5963.236	0.0189673649749695\\
6038.72	    0.0197156009893652\\
6114.204	0.0200983846421109\\
6189.688	0.0208901867647115\\
};


%%% 8QAM iBDD
% \addplot [color=myblue, line width=1.1pt, mark=square*, mark options={solid, fill=white}]
%   table[row sep=crcr]{%
% 3774.2	0\\
% 3849.684	0\\
% 3925.168	6.29234292340462e-09\\
% 4000.652	2.04631900218458e-07\\
% 4076.136	9.68714209307992e-07\\
% 4151.62	2.10034765381092e-05\\
% 4227.104	0.000816577966072023\\
% 4302.588	0.00360966194569423\\
% 4378.072	0.00350115690084791\\
% 4453.556	0.00711592496629961\\
% 4529.04	0.00859748992878665\\
% };



%%% 8QAM iBDD-SR
% \addplot [color=myblue, line width=1.1pt, mark=square*, mark options={solid, fill=white}]
%   table[row sep=crcr]{%
% 4227.104	1.22351112399534e-08\\
% 4302.588	5.03959798165775e-06\\
% 4378.072	3.63912344619965e-06\\
% 4453.556	0.000499791864832743\\
% 4529.04	0.00197819589604135\\
% 4604.524	0.00605430796029481\\
% 4680.008	0.00650021202554422\\
% 4755.492	0.0110994278228089\\
% 4830.976	0.0129176319664494\\
% };


%%% 8QAM iBDD_MF
\addplot [color=myblue, line width=1.1pt, dashdotted]
  table[row sep=crcr]{%
4302.588 	1.22351112399534e-08\\
4378.072	2.10959798165775e-07\\
4453.556	3.63912344619965e-06\\
4529.04	0.000499791864832743\\
4604.524	0.00197819589604135\\
4680.004	0.00605430796029481\\
4755.492	0.00650021202554422\\
4830.976	0.0110994278228089\\
5057.428	0.0129176319664494\\
};


% \addplot [color=myblue, line width=1.1pt, mark=asterisk, mark options={solid, fill=white}]
%   table[row sep=crcr]{%
% 3774.2	0.00725535421352912\\
% 3849.684	0.00760937320928871\\
% 3925.168	0.00812181002295071\\
% 4000.652	0.00869250904897293\\
% 4076.136	0.00898337078100492\\
% 4151.62	0.00941114593681134\\
% 4227.104	0.010303221472423\\
% 4302.588	0.0110620760177161\\
% 4378.072	0.0110234336575697\\
% 4453.556	0.0119934044733369\\
% 4529.04	0.012487455770092\\
% 4227.104	0.010303221472423\\
% 4302.588	0.0110620760177161\\
% 4378.072	0.0110234336575697\\
% 4453.556	0.0119934044733369\\
% 4529.04	0.012487455770092\\
% 4604.524	0.0132597545263895\\
% 4680.008	0.013326750916527\\
% 4755.492	0.0145232367982685\\
% 4830.976	0.0151168807167962\\
% };

%%% 8QAM TPC
\addplot [color=myblue, line width=1.1pt, mark=square*, mark options={solid, fill=white}]
  table[row sep=crcr]{%
5057.428	2.779617248773e-10\\
5132.912	1.8792172621412e-06\\
5208.396	7.81027909842181e-06\\
5283.88	0.00101076552406295\\
5359.364	0.0109180921858861\\
5434.848	0.0195209389813826\\
5510.332	0.0243395355667987\\
};

%%% 8QAM uncoded
\addplot [color=myblue, line width=1.1pt, dashed]
  table[row sep=crcr]{%
3774.2	0.00725535421352912\\
3849.684	0.00760937320928871\\
3925.168	0.00812181002295071\\
4000.652	0.00869250904897293\\
4076.136	0.00898337078100492\\
4151.62	    0.00941114593681134\\
4227.104	0.010303221472423\\
4302.588	0.0110620760177161\\
4378.072	0.0110234336575697\\
4453.556	0.0119934044733369\\
4529.04	    0.012487455770092\\
4604.524	0.0132597545263895\\
4680.008	0.013326750916527\\
4755.492	0.0145232367982685\\
4830.976	0.0151168807167962\\
5057.428	0.0170047000951099\\
5132.912	0.0178691048462912\\
5208.396	0.0180469337102206\\
5283.88	0.0190526077408207\\
5359.364	0.0201274825205434\\
5434.848	0.0207982591801772\\
5510.332	0.0213999910345495\\
};


%%% 8QAM SABM-SR
\addplot [color=myblue, line width=1.1pt, mark=*,mark size=2pt, mark options={solid, fill=white}]
  table[row sep=crcr]{%
4680.008	8.26845246853191e-08\\
4755.492	0.000104189157908456\\
4830.976	0.00111866573686657\\
4906.46	    0.00420012998722011\\
4981.944	0.00906214682671677\\
5057.428	0.0136523053401259\\
5132.912	0.0178698234887344\\
};
%
%
%%% 4D-PRS SABM-SR
\addplot [color=myred, line width=1.1pt, mark size=2pt,mark=*, mark options={solid, fill=white}]
  table[row sep=crcr]{%
5132.912	0\\
5208.396	7.7253973275902e-08\\
5283.88	1.86295079857574e-06\\
5359.364	9.41241372481224e-05\\
5434.848	0.00034310389348926\\
5510.332	0.00103909537064594\\
5585.816	0.00675211393357959\\
5661.3	0.0128547780637205\\
};



\node[] (tpc) at (axis cs:6200,1.5e-5) {TPD};
\node[] (sabm) at (axis cs:4250,7e-5) {MF-iBDD};
\node[] (sabmsr) at (axis cs:5770,1e-3) {SABM-SR};
\node[] (prefec) at (axis cs:4400,2.5e-2) {pre-FEC BER};

\node[font=\small,ellipse,draw,minimum height=0.2cm,minimum width=0.5cm] (ell11) at (axis cs:5220,1e-5) {};
\node[font=\small,ellipse,draw,minimum height=0.2cm,minimum width=0.5cm] (ell12) at (axis cs:5860,1e-5) {};
\node[font=\small,ellipse,draw,minimum height=0.2cm,minimum width=0.5cm] (ell21) at (axis cs:4510,3e-5) {};
\node[font=\small,ellipse,draw,minimum height=0.2cm,minimum width=0.5cm] (ell31) at (axis cs:4750,1e-4) {};
\node[font=\small,ellipse,draw,minimum height=0.2cm,minimum width=0.5cm] (ell22) at (axis cs:5040,2.5e-5) {};
\node[font=\small,ellipse,draw,minimum height=0.2cm,minimum width=0.5cm] (ell32) at (axis cs:5380,1e-4) {};
\node[font=\small,ellipse,draw,minimum height=0.5cm,minimum width=0.3cm] (ell4) at (axis cs:4600,1e-2) {};
\draw[] (ell11)--(tpc);
\draw[] (ell12)--(tpc);
\draw[] (ell21)--(sabm);
\draw[] (ell22)--(sabm);
\draw[] (ell31)--(sabmsr);
\draw[] (ell32)--(sabmsr);
\draw[] (ell4)--(prefec);
\draw[very thick,color=myred,<->] (axis cs:5220,1.5e-7)--++(20pt,0pt)node[above,color=black]{12\%}--(axis cs:5840,1.5e-7);
%\draw[very thick,color=gray,<->] (axis cs:4020,2e-7)--++(30pt,0pt)node[above,color=black,font=\large]{+12.5\%}--(axis cs:4500,2e-7);
\draw[very thick,color=myred,<->] (axis cs:4890,5e-7)--++(14pt,0pt)node[above,color=black]{8\%}--(axis cs:5260,5e-7);
\draw[very thick,color=myblue,<->] (axis cs:4360,1.5e-7)--++(18pt,0pt)node[above,color=black]{8\%}--(axis cs:4700,1.5e-7);
\draw[very thick,color=myblue,<->] (axis cs:4680,1.5e-7)--++(34pt,0pt)node[above,color=black]{10\%}--(axis cs:5120,1.5e-7);

%\draw[very thick,color=gray,<->] (axis cs:4520,1e-6)--++(47pt,0pt)node[above,color=black,font=\large]{+10.5\%}--(axis cs:5000,1e-6);

%\draw[very thick,color=gray,<->] (axis cs:4540,3e-6)--++(48pt,0pt)node[above,color=black,font=\large]{+16.5\%}--(axis cs:5285,3e-6);
%\draw[very thick,color=gray,<->] (axis cs:4050,1e-6)--++(30pt,0pt)node[above,color=black,font=\large]{+10\%}--(axis cs:4450,1e-6);
%\draw[very thick,color=gray,<->] (axis cs:4050,1e-6)--++(30pt,0pt)node[above,color=black,font=\large]{+10\%}--(axis cs:4450,1e-6);
%\draw[very thick,color=gray,<->] (axis cs:4050,1e-6)--++(30pt,0pt)node[above,color=black,font=\large]{+10\%}--(axis cs:4450,1e-6);
%\node[font=\small,ellipse,draw,minimum height=0.2cm,minimum width=3cm] (ell6) at (axis cs:4300,8.8e-3) {};
%\draw[] (ell6)--(axis cs:4100,4e-3);



\end{axis}
\end{tikzpicture}%


==> tikz_externalize/img/Post-FEC_BER_TPC_iBDD-SR_MF-iBDD_rate=087_ver2.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}
\begin{axis}[
width=4.68in,
height=3.2in,
at={(0.766in,0.486in)},
scale only axis,
xmin=4000,
xmax=6500,
xtick={3500,4000,...,6000},
xlabel style={font=\color{white!15!black},font=\normalsize, yshift=3pt},
xlabel={Distance [km]},
ymode=log,
ymin=1e-07,
ymax=0.04,
%yminorticks=true,
ylabel style={font=\color{white!15!black},font=\normalsize, shift=4pt},
ylabel={Post-FEC BER},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids
legend style={legend cell align=left, align=left, draw=white!15!black, at={(0.99,0.25)}, font=\small}
]
\addlegendimage{no markers,black,dashed,line width=2pt}
\addlegendimage{no markers,myblue,line width=2pt}
\addlegendimage{no markers,myred,line width=2pt}

%%% 4D-PRS iBDD
% \addplot [color=myred, line width=1.1pt, mark=*, mark options={solid, fill=white}]
%   table[row sep=crcr]{%
% 4378.072	0\\
% 4453.556	4.37947694307834e-09\\
% 4529.04	    1.64668020239964e-06\\
% 4604.524	6.51139685929868e-05\\
% 4680.008	0.000351683998296015\\
% 4755.492	0.000989067554450688\\
% 4830.976	0.00315302895024013\\
% 4906.46	    0.00529535012420028\\
% };
% \addlegendentry{data1}

% %%% 4D-PRS uncoded 
% \addplot [color=myred, line width=1.1pt, mark=asterisk, mark options={solid, fill=white}]
%   table[row sep=crcr]{%
% 4378.072	0.00830435420633984\\
% 4453.556	0.00832010717942277\\
% 4529.04	0.00903639169376389\\
% 4604.524	0.00961536631688723\\
% 4680.008	0.00999272402947942\\
% 4755.492	0.0103479059964062\\
% 4830.976	0.0109647036136263\\
% 4906.46	0.0114550016852509\\
% };

%%% 4D-PRS iBDD-SR 
% \addplot [color=myred, line width=1.1pt, mark=square*, mark options={solid, fill=white}]
%   table[row sep=crcr]{%
% 4755.492	3.88897552545357e-08\\
% 4830.976	2.06116394345399e-06\\
% 4906.46	5.17399873044032e-05\\
% 4981.944	8.71641996813781e-05\\
% 5057.428	0.00137998096772015\\
% 5132.912	0.00448781033745408\\
% 5208.396	0.00710396726747981\\
% 5283.88	0.00785855277143507\\
% };


%%% 4D-PRS MF
\addplot [color=black, line width=1.1pt, mark=*, mark options={solid, fill=white},dashed]
  table[row sep=crcr]{%
4830.976	3.88897552545357e-08\\
4906.46	2.06116394345399e-06\\
4981.944	5.17399873044032e-06\\
5057.428	8.71641996813781e-05\\
5132.912	0.00137998096772015\\
5208.396	0.00448781033745408\\
5283.88	    0.010510396726747981\\
5359.364	0.01585855277143507\\
};


%%% 4D-PRS uncoded 
% \addplot [color=myred, line width=1.1pt, mark=asterisk, mark options={solid, fill=white}]
%   table[row sep=crcr]{%
% 4378.072	0.00830435420633984\\
% 4453.556	0.00832010717942277\\
% 4529.04	0.00903639169376389\\
% 4604.524	0.00961536631688723\\
% 4680.008	0.00999272402947942\\
% 4755.492	0.0103479059964062\\
% 4830.976	0.0109647036136263\\
% 4906.46	0.0114550016852509\\
% 4755.492	0.0103479059964062\\
% 4830.976	0.0109647036136263\\
% 4906.46	0.0114550016852509\\
% 4981.944	0.011558849724249\\
% 5057.428	0.0124114472973789\\
% 5132.912	0.0129607472763366\\
% 5208.396	0.0134568979626014\\
% 5283.88	0.0136569214515983\\
% };

%%% 4D-PRS TPC
\addplot [color=myblue, line width=1.1pt, mark=*, mark options={solid, fill=white}]
  table[row sep=crcr]{%
5812.268	9.11807099548911e-09\\
5887.752	0.000103162205938002\\
5963.236	0.000555915762779263\\
6038.72	0.00530452898233574\\
6114.204	0.00989847366617731\\
6189.688	0.01996762761756372\\
};


%%% 4D-PRS uncoded 
\addplot [color=myred, line width=1.1pt, mark=asterisk, mark options={solid, fill=white}]
  table[row sep=crcr]{%
4378.072	0.00830435420633984\\
4453.556	0.00832010717942277\\
4529.04	0.00903639169376389\\
4604.524	0.00961536631688723\\
4680.008	0.00999272402947942\\
4755.492	0.0103479059964062\\
4830.976	0.0109647036136263\\
4906.46	0.0114550016852509\\
4755.492	0.0103479059964062\\
4830.976	0.0109647036136263\\
4906.46	0.0114550016852509\\
4981.944	0.011558849724249\\
5057.428	0.0124114472973789\\
5132.912	0.0129607472763366\\
5208.396	0.0134568979626014\\
5283.88	0.0136569214515983\\
5812.268	0.0175660451325851\\
5887.752	0.0185952944389256\\
5963.236	0.0189673649749695\\
6038.72	0.0197156009893652\\
6114.204	0.0200983846421109\\
6189.688	0.0208901867647115\\
};


%%% 8QAM iBDD
% \addplot [color=myblue, line width=1.1pt, mark=square*, mark options={solid, fill=white}]
%   table[row sep=crcr]{%
% 3774.2	0\\
% 3849.684	0\\
% 3925.168	6.29234292340462e-09\\
% 4000.652	2.04631900218458e-07\\
% 4076.136	9.68714209307992e-07\\
% 4151.62	2.10034765381092e-05\\
% 4227.104	0.000816577966072023\\
% 4302.588	0.00360966194569423\\
% 4378.072	0.00350115690084791\\
% 4453.556	0.00711592496629961\\
% 4529.04	0.00859748992878665\\
% };


% \addplot [color=myblue, line width=1.1pt, mark=asterisk, mark options={solid, fill=white}]
%   table[row sep=crcr]{%
% 3774.2	0.00725535421352912\\
% 3849.684	0.00760937320928871\\
% 3925.168	0.00812181002295071\\
% 4000.652	0.00869250904897293\\
% 4076.136	0.00898337078100492\\
% 4151.62	0.00941114593681134\\
% 4227.104	0.010303221472423\\
% 4302.588	0.0110620760177161\\
% 4378.072	0.0110234336575697\\
% 4453.556	0.0119934044733369\\
% 4529.04	0.012487455770092\\
% };

%%% 8QAM iBDD-SR
% \addplot [color=myblue, line width=1.1pt, mark=square*, mark options={solid, fill=white}]
%   table[row sep=crcr]{%
% 4227.104	1.22351112399534e-08\\
% 4302.588	5.03959798165775e-06\\
% 4378.072	3.63912344619965e-06\\
% 4453.556	0.000499791864832743\\
% 4529.04	0.00197819589604135\\
% 4604.524	0.00605430796029481\\
% 4680.008	0.00650021202554422\\
% 4755.492	0.0110994278228089\\
% 4830.976	0.0129176319664494\\
% };



\addplot [color=black, line width=1.1pt, dashed, mark=square*, mark options={solid, fill=white}]
  table[row sep=crcr]{%
4302.588 	1.22351112399534e-08\\
4378.072	2.10959798165775e-07\\
4453.556	3.63912344619965e-06\\
4529.04	0.000499791864832743\\
4604.524	0.00197819589604135\\
4680.004	0.00605430796029481\\
4755.492	0.00650021202554422\\
4830.976	0.0110994278228089\\
5057.428	0.0129176319664494\\
};


% \addplot [color=myblue, line width=1.1pt, mark=asterisk, mark options={solid, fill=white}]
%   table[row sep=crcr]{%
% 3774.2	0.00725535421352912\\
% 3849.684	0.00760937320928871\\
% 3925.168	0.00812181002295071\\
% 4000.652	0.00869250904897293\\
% 4076.136	0.00898337078100492\\
% 4151.62	0.00941114593681134\\
% 4227.104	0.010303221472423\\
% 4302.588	0.0110620760177161\\
% 4378.072	0.0110234336575697\\
% 4453.556	0.0119934044733369\\
% 4529.04	0.012487455770092\\
% 4227.104	0.010303221472423\\
% 4302.588	0.0110620760177161\\
% 4378.072	0.0110234336575697\\
% 4453.556	0.0119934044733369\\
% 4529.04	0.012487455770092\\
% 4604.524	0.0132597545263895\\
% 4680.008	0.013326750916527\\
% 4755.492	0.0145232367982685\\
% 4830.976	0.0151168807167962\\
% };

%%% 8QAM TPC
\addplot [color=myblue, line width=1.1pt, mark=square*, mark options={solid, fill=white}]
  table[row sep=crcr]{%
5057.428	4.56779617248773e-09\\
5132.912	2.98792172621412e-06\\
5208.396	7.81027909842181e-06\\
5283.88	0.00101076552406295\\
5359.364	0.0109180921858861\\
5434.848	0.0195209389813826\\
5510.332	0.0243395355667987\\
};

%%% 8QAM uncoded
\addplot [color=myblue, line width=1.1pt, mark=asterisk, mark options={solid, fill=white}]
  table[row sep=crcr]{%
3774.2	0.00725535421352912\\
3849.684	0.00760937320928871\\
3925.168	0.00812181002295071\\
4000.652	0.00869250904897293\\
4076.136	0.00898337078100492\\
4151.62	0.00941114593681134\\
4227.104	0.010303221472423\\
4302.588	0.0110620760177161\\
4378.072	0.0110234336575697\\
4453.556	0.0119934044733369\\
4529.04	0.012487455770092\\
4227.104	0.010303221472423\\
4302.588	0.0110620760177161\\
4378.072	0.0110234336575697\\
4453.556	0.0119934044733369\\
4529.04	0.012487455770092\\
4604.524	0.0132597545263895\\
4680.008	0.013326750916527\\
4755.492	0.0145232367982685\\
4830.976	0.0151168807167962\\
5057.428	0.0170047000951099\\
5132.912	0.0178691048462912\\
5208.396	0.0180469337102206\\
5283.88	0.0190526077408207\\
5359.364	0.0201274825205434\\
5434.848	0.0207982591801772\\
5510.332	0.0213999910345495\\
};


%% 8QAM SABM-SR
\addplot [color=myred, line width=1.1pt, mark=square*,mark size=2pt, mark options={solid, fill=white}]
  table[row sep=crcr]{%
4680.008	8.26845246853191e-08\\
4755.492	0.000104189157908456\\
4830.976	0.00111866573686657\\
4906.46	    0.00420012998722011\\
4981.944	0.00906214682671677\\
5057.428	0.0136523053401259\\
5132.912	0.0178698234887344\\
};


%% 4D-PRS SABM-SR
\addplot [color=myred, line width=1.1pt, mark size=2pt,mark=*, mark options={solid, fill=white}]
  table[row sep=crcr]{%
5132.912	0\\
5208.396	7.7253973275902e-08\\
5283.88	1.86295079857574e-06\\
5359.364	9.41241372481224e-05\\
5434.848	0.00034310389348926\\
5510.332	0.00103909537064594\\
5585.816	0.00675211393357959\\
5661.3	0.0128547780637205\\
};


\end{axis}
\end{tikzpicture}%


==> tikz_externalize/img/Post-FEC_BER_rate=0.78.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\resizebox{0.85\columnwidth}{!}{
\begin{tikzpicture}
\begin{axis}[%
width=4.68in,
height=2.75in,
at={(0.766in,0.486in)},
scale only axis,
xmin=3500,
xmax=6000,
xlabel style={font=\color{white!15!black}},
xlabel={Distance [km]},
ymode=log,
ymin=1e-07,
ymax=0.1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Post-FEC BER},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black, at={(0.999,0.4)}, font=\footnotesize}
]

\addplot [color=myblue, line width=1.1pt, mark=diamond*, mark options={solid, fill=white}]
  table[row sep=crcr]{%
4755.492	2.57413898198523e-08\\
4830.976	1.07645811973928e-07\\
4906.46	2.47484251316172e-07\\
4981.944	1.63687157738093e-06\\
5057.428	5.67694302920346e-06\\
5132.912	3.36106812455096e-05\\
5208.396	4.95235088554617e-05\\
5283.88	0.000323765789538309\\
5359.364	0.00126883502122053\\
5434.848	0.00248991783474736\\
5510.332	0.00410968776878252\\
5585.816	0.00701479550031333\\
5661.3	0.0101279732258843\\
5736.784	0.0120165511333028\\
5812.268	0.0153398398446706\\
5887.752	0.0181365642228464\\
5963.236	0.0198180900911857\\
6038.72	0.0208543718133143\\
};
\addlegendentry{PM-8QAM+iBDD}




\addplot [color=myred, line width=1.1pt, mark=diamond*, mark options={solid, fill=white}]
  table[row sep=crcr]{%
5283.88	3.05439424092744e-08\\
5359.364	8.57729833481479e-08\\
5434.848	3.91589005247108e-08\\
5510.332	1.05305685626668e-07\\
5585.816	8.82123984708934e-07\\
5661.3	5.87360012530347e-06\\
5736.784	1.09317052206929e-05\\
5812.268	1.99391147131448e-05\\
5887.752	0.000101010147270759\\
5963.236	0.000289438527260766\\
6038.72	0.000727905660820393\\
6114.204	0.00126572519857926\\
6189.688	0.00271508947213335\\
6265.172	0.00451822702648705\\
6340.656	0.00663184084396338\\
6416.14	0.00731359921321582\\
6491.624	0.0118260578282569\\
6567.108	0.0136302133375716\\
6642.592	0.015858415017975\\
6718.076	0.0168578737824116\\
6793.56	0.0189704729269449\\
};
\addlegendentry{4D-64PRS+iBDD}

% \addplot [color=myred, line width=1.1pt, mark=asterisk, mark options={solid, fill=white, red}]
%   table[row sep=crcr]{%
% 5283.88	0.0138048695082916\\
% 5359.364	0.0144821627711362\\
% 5434.848	0.0148397446876534\\
% 5510.332	0.0151038765846539\\
% 5585.816	0.0160662087943457\\
% 5661.3	0.0168664122508651\\
% 5736.784	0.0171311467783796\\
% 5812.268	0.0175660451325851\\
% 5887.752	0.0185952944389256\\
% 5963.236	0.0189399369796497\\
% 6038.72	0.0196453847172056\\
% 6114.204	0.0200746796648782\\
% 6189.688	0.0208984861498592\\
% 6265.172	0.0215072486935605\\
% 6340.656	0.0221006811627851\\
% 6416.14	0.0222966418044576\\
% 6491.624	0.0234853569243092\\
% 6567.108	0.0239796196703675\\
% 6642.592	0.0246783737159212\\
% 6718.076	0.0250463391147802\\
% 6793.56	0.0257714939273875\\
% };
% \addlegendentry{data2}

\addplot [color=myred, line width=1.1pt, mark=square*, mark options={solid, fill=white}]
  table[row sep=crcr]{%
5887.752	7.86908104111449e-09\\
5963.236	9.36050538903718e-09\\
6038.72	3.27617688616301e-08\\
6114.204	3.12016846301239e-08\\
6189.688	4.3058324789571e-07\\
6265.172	8.46345695592112e-07\\
6340.656	2.31301988373688e-06\\
6416.14	5.96939229727993e-06\\
6491.624	5.50883293092443e-05\\
6567.108	0.00011825243464288\\
6642.592	0.00036836899551286\\
6718.076	0.000531953300999923\\
6793.56	0.00130535757839644\\
6869.044	0.00362975593647581\\
6944.528	0.00536027937027406\\
7020.012	0.00555165490295292\\
7095.496	0.0118480322943435\\
7170.98	0.016259823390038\\
};
\addlegendentry{4D-64PRS+SABM}

% \addplot [color=red, line width=1.1pt, mark=asterisk, mark options={solid, fill=white, red}]
%   table[row sep=crcr]{%
% 5283.88	0.0138048695082916\\
% 5359.364	0.0144821627711362\\
% 5434.848	0.0148397446876534\\
% 5510.332	0.0151038765846539\\
% 5585.816	0.0160662087943457\\
% 5661.3	0.0168664122508651\\
% 5736.784	0.0171311467783796\\
% 5812.268	0.0175660451325851\\
% 5887.752	0.0185952944389256\\
% 5963.236	0.0189399369796497\\
% 6038.72	0.0196453847172056\\
% 6114.204	0.0200746796648782\\
% 6189.688	0.0208984861498592\\
% 6265.172	0.0215072486935605\\
% 6340.656	0.0221006811627851\\
% 6416.14	0.0222966418044576\\
% 6491.624	0.0234853569243092\\
% 6567.108	0.0239796196703675\\
% 6642.592	0.0246783737159212\\
% 6718.076	0.0250463391147802\\
% 6793.56	0.0257714939273875\\
% 5887.752	0.0185952944389256\\
% 5963.236	0.0189399369796497\\
% 6038.72	0.0196453847172056\\
% 6114.204	0.0200746796648782\\
% 6189.688	0.0208984861498592\\
% 6265.172	0.0215072486935605\\
% 6340.656	0.0221006811627851\\
% 6416.14	0.0222966418044576\\
% 6491.624	0.0234853569243092\\
% 6567.108	0.0239796196703675\\
% 6642.592	0.0246783737159212\\
% 6718.076	0.0250463391147802\\
% 6793.56	0.0257714939273875\\
% 6869.044	0.0267389273515171\\
% 6944.528	0.0272640088335061\\
% 7020.012	0.0273233732253589\\
% 7095.496	0.0286890978430902\\
% 7170.98	0.0295470375318284\\
% };
% \addlegendentry{data4}

\addplot [color=myred, line width=1.1pt, mark=*, mark options={solid, fill=white}]
  table[row sep=crcr]{%
6416.14	0\\
6491.624	6.3183411376001e-08\\
6567.108	1.03745601395162e-07\\
6642.592	4.30438732948962e-07\\
6718.076	1.02126412568446e-06\\
6793.56	6.74063219865661e-06\\
6869.044	3.83226111006224e-05\\
6944.528	0.000138238283711648\\
7020.012	0.000150204909809417\\
7095.496	0.00110197745300853\\
7170.98	0.00340919267595357\\
7246.464	0.00497589957697864\\
7321.948	0.00555803408737555\\
7397.432	0.0120400555704271\\
7472.916	0.0168903837595194\\
7548.4	0.0219026945743818\\
};
\addlegendentry{4D-64PRS+SABM-SR}

\addplot [color=myblue, line width=1.1pt, mark=asterisk, mark options={solid, fill=white}]
  table[row sep=crcr]{%
4906.46	0.01572023544457\\
4981.944	0.0163514274731005\\
5057.428	0.0170047000951099\\
5132.912	0.0178691048462912\\
5208.396	0.0180469337102206\\
5283.88	0.0190526077408207\\
5359.364	0.0201274825205434\\
5434.848	0.0207982591801772\\
5510.332	0.0213999910345495\\
5585.816	0.022208678894357\\
5661.3	0.0230436393300779\\
5736.784	0.0235649675869363\\
5812.268	0.0244846081823268\\
5887.752	0.0254931209198214\\
5963.236	0.0260421490353894\\
6038.72	0.0265135025710121\\
};
\addlegendentry{Pre-FEC BER PM-8QAM}



\addplot [color=myred, line width=1.1pt, mark=asterisk, mark options={solid, fill=white}]
  table[row sep=crcr]{%
5283.88	0.0138048695082916\\
5359.364	0.0144821627711362\\
5434.848	0.0148397446876534\\
5510.332	0.0151038765846539\\
5585.816	0.0160662087943457\\
5661.3	    0.0168664122508651\\
5736.784	0.0171311467783796\\
5812.268	0.0175660451325851\\
5887.752	0.0185952944389256\\
5963.236	0.0189399369796497\\
6038.72	    0.0196453847172056\\
6114.204	0.0200746796648782\\
6189.688	0.0208984861498592\\
6265.172	0.0215072486935605\\
6340.656	0.0221006811627851\\
6416.14	    0.0222966418044576\\
6491.624	0.0234853569243092\\
6567.108	0.0239796196703675\\
6642.592	0.0246783737159212\\
6718.076	0.0250463391147802\\
6793.56	    0.0257714939273875\\
5887.752	0.0185952944389256\\
5963.236	0.0189399369796497\\
6038.72	0.0196453847172056\\
6114.204	0.0200746796648782\\
6189.688	0.0208984861498592\\
6265.172	0.0215072486935605\\
6340.656	0.0221006811627851\\
6416.14	0.0222966418044576\\
6491.624	0.0234853569243092\\
6567.108	0.0239796196703675\\
6642.592	0.0246783737159212\\
6718.076	0.0250463391147802\\
6793.56	0.0257714939273875\\
6869.044	0.0267389273515171\\
6944.528	0.0272640088335061\\
7020.012	0.0273233732253589\\
7095.496	0.0286890978430902\\
7170.98	0.0295470375318284\\
7548.4	0.032791489207839\\
6416.14	0.0222966418044576\\
6491.624	0.0234853569243092\\
6567.108	0.0239796196703675\\
6642.592	0.0246783737159212\\
6718.076	0.0250463391147802\\
6793.56	0.0257714939273875\\
6869.044	0.0267389273515171\\
6944.528	0.0272640088335061\\
7020.012	0.0273233732253589\\
7095.496	0.0286890978430902\\
7170.98	0.0295470375318284\\
7246.464	0.0300736943111257\\
7321.948	0.0302952931808023\\
7397.432	0.0313356131797196\\
7472.916	0.0320363667427461\\
};
\addlegendentry{Pre-FEC BER 4D-64PRS}

\draw[<->,very thick](axis cs:4900,2e-7)--++(3.5cm,0) node[above,font=\large] {+33$\%$}--(axis cs:6600,2e-7);

\end{axis}
\end{tikzpicture}%
}

==> tikz_externalize/img/Post-FEC_BER_rate=087.tikz <==
\begin{tikzpicture}
\begin{axis}[%
width=9.4cm,
height=6.5cm,
scale only axis,
xmin=3500,
xmax=6000,
xtick={3500,4000,...,6000},
xlabel={Distance [km]},
ymode=log,
ymin=1e-07,
ymax=0.04,
yminorticks=true,
%ylabel style={shift=4pt},
ylabel={Post-FEC BER},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black, at={(0.99,0.25)}}
]

\addlegendimage{no markers,black,dashed,line width=2pt}
\addlegendimage{no markers,myblue,line width=2pt}
\addlegendimage{no markers,myred,line width=2pt}

\addplot [color=myred, line width=1.1pt, mark=diamond*, mark size=3pt, mark options={solid, fill=white}]
  table[row sep=crcr]{%
4453.556	4.37947694307834e-09\\
4529.04	    1.64668020239964e-06\\
4604.524	6.51139685929868e-05\\
4680.008	0.000351683998296015\\
4755.492	0.000989067554450688\\
4830.976	0.00315302895024013\\
4906.46	0.00529535012420028\\
};

\addplot [color=myred, line width=1.1pt, mark=square*, mark size=2pt,mark options={solid, fill=white}]
  table[row sep=crcr]{%
4906.46	    4.39699485085066e-08\\
4981.944	1.13340863286867e-07\\
5057.428	1.76389083407737e-05\\
5132.912	0.00027029381707253\\
5208.396	0.000975086512257605\\
5283.88	    0.00250701362020973\\
5359.364	0.00607721711367098\\
5434.848	0.00779184756919522\\
5510.332	0.00903260427669139\\
5585.816	0.0131333047390627\\
5661.3	    0.0159482356167901\\
};

\addplot [color=myred, line width=1.1pt,dashed]
  table[row sep=crcr]{%
4378.072	0.00830435420633984\\
4529.04	    0.00903639169376389\\
4604.524	0.00961536631688723\\
4680.008	0.00999272402947942\\
4755.492	0.0103479059964062\\
4830.976	0.0109647036136263\\
4906.46	    0.0114550016852509\\
4981.944	0.0115707701787127\\
5057.428	0.0123778721687467\\
5132.912	0.0129477148250913\\
5208.396	0.0133908200553743\\
5283.88	    0.0138048695082916\\
5359.364	0.0144821627711362\\
5434.848	0.0148397446876534\\
5510.332	0.0151038765846539\\
5585.816	0.0160662087943457\\
5661.3	0.0168664122508651\\
};

\addplot [color=myblue, line width=1.2pt, dashed]
  table[row sep=crcr]{%
3774.2	0.00725535421352912\\
3849.684	0.00760937320928871\\
4000.652	0.00869250904897293\\
4076.136	0.00898337078100492\\
4151.62	0.00941114593681134\\
4227.104	0.010303221472423\\
4302.588	0.0110620760177161\\
4378.072	0.0110234336575697\\
4453.556	0.0119934044733369\\
4529.04	0.012487455770092\\
4604.524	0.0132597545263895\\
4680.008	0.013326750916527\\
4755.492	0.0145232367982685\\
4680.008	0.013326750916527\\
4755.492	0.0145232367982685\\
4830.976	0.0151168807167962\\
4906.46	0.01572023544457\\
4981.944	0.0163514274731005\\
5057.428	0.0170047000951099\\
5132.912	0.0178691048462912\\
};
\addlegendentry{pre-FEC BER}

\addplot [color=myblue, line width=1.2pt, mark=diamond*, mark size=3pt, mark options={solid, fill=white}]
  table[row sep=crcr]{%
3925.168	6.29234292340462e-09\\  
4000.652	1.6307319280394e-07\\
4076.136	9.68714209307992e-07\\
4151.62	2.10034765381092e-05\\
4227.104	0.000816577966072023\\
4302.588	0.00360966194569423\\
4378.072	0.00350115690084791\\
4453.556	0.00711592496629961\\
4529.04	0.00859748992878665\\
};
\addlegendentry{PM-8QAM}

\addplot [color=myred, line width=1.1pt, mark size=2pt,mark=*, mark options={solid, fill=white}]
  table[row sep=crcr]{%
5132.912	0\\
5208.396	7.7253973275902e-08\\
5283.88	1.86295079857574e-06\\
5359.364	9.41241372481224e-05\\
5434.848	0.00034310389348926\\
5510.332	0.00103909537064594\\
5585.816	0.00675211393357959\\
5661.3	0.0128547780637205\\
};
\addlegendentry{4D-64PRS}


\addplot [color=myblue, line width=1.1pt, mark=square*, mark size=2pt, mark options={solid, fill=white}]
  table[row sep=crcr]{%
4302.588	1.5766116995082e-08\\
4378.072	2.1021489326776e-09\\
4453.556	2.39011657298423e-06\\
4529.04	3.42578953116234e-05\\
4604.524	0.000604528107000928\\
4680.008	0.00083752521450566\\
4755.492	0.00609275582632579\\
};


\addplot [color=myblue, line width=1.1pt, mark=*,mark size=2pt, mark options={solid, fill=white}]
  table[row sep=crcr]{%
4680.008	8.26845246853191e-08\\
4755.492	0.000104189157908456\\
4830.976	0.00111866573686657\\
4906.46	    0.00420012998722011\\
4981.944	0.00906214682671677\\
5057.428	0.0136523053401259\\
5132.912	0.0178698234887344\\
};



\node[] (ibdd) at (axis cs:3800,1.5e-5) {iBDD};
\node[] (sabm) at (axis cs:3850,7e-5) {SABM};
\node[] (sabmsr) at (axis cs:5750,1e-3) {SABM-SR};
\node[] (prefec) at (axis cs:4400,2.2e-2) {pre-FEC BER};

\node[font=\small,ellipse,draw,minimum height=0.2cm,minimum width=0.5cm] (ell11) at (axis cs:4140,1e-5) {};
\node[font=\small,ellipse,draw,minimum height=0.2cm,minimum width=0.5cm] (ell12) at (axis cs:4580,1e-5) {};
\node[font=\small,ellipse,draw,minimum height=0.2cm,minimum width=0.5cm] (ell21) at (axis cs:4510,3e-5) {};
\node[font=\small,ellipse,draw,minimum height=0.2cm,minimum width=0.5cm] (ell31) at (axis cs:4750,1e-4) {};
\node[font=\small,ellipse,draw,minimum height=0.2cm,minimum width=0.5cm] (ell22) at (axis cs:5060,2.5e-5) {};
\node[font=\small,ellipse,draw,minimum height=0.2cm,minimum width=0.5cm] (ell32) at (axis cs:5380,1e-4) {};
\node[font=\small,ellipse,draw,minimum height=0.5cm,minimum width=0.3cm] (ell4) at (axis cs:4600,1e-2) {};
\draw[] (ell11)--(ibdd);
\draw[] (ell12)--(ibdd);
\draw[] (ell21)--(sabm);
\draw[] (ell22)--(sabm);
\draw[] (ell31)--(sabmsr);
\draw[] (ell32)--(sabmsr);
\draw[] (ell4)--(prefec);
\draw[very thick,color=violet,<->] (axis cs:4020,1.5e-7)--++(82pt,0pt)node[above,color=black]{30\%}--(axis cs:5220,1.5e-7);
\draw[very thick,color=violet,<->] (axis cs:4020,2e-7)--++(25pt,0pt)node[above,color=black]{12.5\%}--(axis cs:4500,2e-7);
\draw[very thick,color=myblue,<->] (axis cs:4000,1e-6)--++(28pt,0pt)node[above,color=black]{10.5\%}--(axis cs:4440,1e-6);
\draw[thick,dashed] (axis cs:4000,1e-7)--(axis cs:4000,1e-6);
\draw[very thick,color=myred,<->] (axis cs:4520,1e-6)--++(36pt,0pt)node[above,color=black]{10.5\%}--(axis cs:5000,1e-6);
\draw[very thick,color=myred,<->] (axis cs:4540,3e-6)--++(35pt,0pt)node[above,color=black]{16.5\%}--(axis cs:5285,3e-6);
%\draw[very thick,color=gray,<->] (axis cs:4050,1e-6)--++(30pt,0pt)node[above,color=black,font=\large]{+10\%}--(axis cs:4450,1e-6);
%\draw[very thick,color=gray,<->] (axis cs:4050,1e-6)--++(30pt,0pt)node[above,color=black,font=\large]{+10\%}--(axis cs:4450,1e-6);
%\draw[very thick,color=gray,<->] (axis cs:4050,1e-6)--++(30pt,0pt)node[above,color=black,font=\large]{+10\%}--(axis cs:4450,1e-6);
\node[font=\small,ellipse,draw,minimum height=0.2cm,minimum width=3cm] (ell6) at (axis cs:4300,8.8e-3) {};
\draw[] (ell6)--(axis cs:4100,4e-3);
\end{axis}

\begin{axis}
[width=0.75in,
height=0.45in,
at={(.56in,1.8in)},
scaled y ticks=false,
scale only axis,
%ticklabel style = {font=\footnotesize},
yticklabel shift=-3.5pt,
xmin=3900,
xmax=4600,
ymax=9.4e-3,
ymin=8e-3,
axis background/.style={fill=white},
ytick={8.8e-3},
xtick={4000,4500},
xmajorgrids,
ymajorgrids
]


\addplot [color=myblue, line width=1.2pt, dashed]
  table[row sep=crcr]{%
3774.2	0.00725535421352912\\
3849.684	0.00760937320928871\\
4000.652	0.00869250904897293\\
4076.136	0.00898337078100492\\
4151.62	    0.00941114593681134\\
4227.104	0.010303221472423\\
4302.588	0.0110620760177161\\
4378.072	0.0110234336575697\\
4453.556	0.0119934044733369\\
4529.04	    0.012487455770092\\
4604.524	0.0132597545263895\\
4680.008	0.013326750916527\\
4755.492	0.0145232367982685\\
4830.976	0.0151168807167962\\
4906.46	0.01572023544457\\
4981.944	0.0163514274731005\\
5057.428	0.0170047000951099\\
5132.912	0.0178691048462912\\
};

\addplot [color=myred, line width=1.1pt,dashed]
  table[row sep=crcr]{%
4378.072	0.00830435420633984\\
4529.04	    0.00903639169376389\\
4604.524	0.00961536631688723\\
4680.008	0.00999272402947942\\
4755.492	0.0103479059964062\\
4830.976	0.0109647036136263\\
4906.46	    0.0114550016852509\\
4981.944	0.0115707701787127\\
5057.428	0.0123778721687467\\
5132.912	0.0129477148250913\\
5208.396	0.0133908200553743\\
5283.88	    0.0138048695082916\\
5359.364	0.0144821627711362\\
5434.848	0.0148397446876534\\
5510.332	0.0151038765846539\\
5585.816	0.0160662087943457\\
5661.3	    0.0168664122508651\\
};

\draw[very thick,color=purple,<->] (axis cs:4040,8.8e-3)--++(13pt,0pt)node[below,color=black,font=\normalsize]{12.5\%}--(axis cs:4500,8.8e-3);
\end{axis}
\end{tikzpicture}


==> tikz_externalize/img/SABM-SR_diagram.tikz <==
\resizebox{0.9\columnwidth}{!} 
{\begin{tikzpicture} 
\tikzset{fontscale/.style = {font=\tiny}}
\tikzstyle{block} = [draw, rectangle, minimum height=0.8cm, minimum width=2.3cm, rounded corners=0.1cm, align=center,font=\scriptsize] 
\node[block, minimum height=8.8em, minimum width=7.5em, fill=gray!10,dashed] (cont1) at (-28pt,29pt) {}; 
\node[block, minimum height=8.8em, minimum width=7.3em, fill=gray!10,dashed] (cont2) at (58pt,29pt) {}; 
\tikzstyle{Cir} = [draw, circle, minimum size=0.25em,font=\normalsize] 
\node[block,fill=red!20] (BDD1) at (-30pt,0) {SABM}; 
\node[block,fill=blue!20,right=0.7cm of BDD1,] (BDD2) {SABM}; 
\node[block, minimum height=2em, minimum width=2em, align=center, fill=yellow!20] (Mark1) at (40pt,45pt) {Bit \\ Marking}; 
\node[block, minimum height=1.5em, minimum width=2.5em, align=center, fill=yellow!20] (Mark2) at (-47pt,45pt) {Bit \\ Marking}; 
\node[block, minimum height=2em, minimum width=3.6em,fill=green!20] (SR1) at (-10pt,45pt) {};
\node[align=center, font=\scriptsize] (in) at (-86pt,25pt) {from previous \\ iteration};
\node[align=center, font=\scriptsize] (in) at (107pt,25pt) {to next \\ iteration};

\node[block, minimum height=2em, minimum width=3.6em,fill=green!20] (SR2) at (75pt,45pt) {}; 
\node[Cir,inner sep=0pt,fill=white] (mult) at (-19pt,45pt) {$\times$};
\node[Cir, right=0.25 cm of mult, inner sep=0pt,fill=white] (add) {$+$}; 
\draw[->] (BDD1.north-|mult)--++(0pt,10pt)node[right]{$\scaleto{u_{i,j}}{7pt}$}--(mult); 
\draw[->] (Mark2)--++(0pt,-24pt)node[right]{$\scaleto{\psi_{i,j}}{7pt}$}--(Mark2|-BDD1.north); 
\draw[->] (Mark1)--++(0pt,-24pt)node[right]{$\scaleto{\psi_{i,j}}{7pt}$}--(Mark1|-BDD2.north); 
\draw[->] (Mark2)--(Mark2|-BDD1.north); 
\node[above=0.35cm of add] (llr1) {$\scaleto{l_{i,j}}{8pt}$}; 
\node[above=0.35cm of mult] (w) {$\scaleto{w}{4pt}$}; 
\draw[->] (llr1)--(add); 
\draw[->] (w)--(mult); 
\draw[->] (mult)--(add); 
\draw[->] (BDD1.east)--++(13pt,0pt)node[above]{$\scaleto{\hat{b}_{i,j}}{10pt}$}--(BDD2); 
\draw[->] (add)--++(17pt,0pt)node[above]{$\scaleto{\phi_{i,j}}{8pt}$}--(Mark1); %\draw[->]
%(BDD1)--++\node[above]{$b^{l}_{i,j}$}--(BDD2); 
\node[Cir,inner sep=0pt,fill=white] (mult2) at (66pt,45pt) {$\times$}; 
\node[Cir, right=0.25 cm of mult2, inner sep=0pt,fill=white] (add2) {$+$}; 
\draw[->] (BDD2.north-|mult2)--++(0pt,10pt)node[right]{$\scaleto{u_{i,j}}{7pt}$} --(mult2); 
\node[above=0.32cm of add2] (llr2) {$\scaleto{l_{i,j}}{9pt}$}; 
\node[above=0.35cm of mult2] (w2) {$\scaleto{w}{4pt}$}; 
\draw[->] (llr2)--(add2); 
\draw[->] (w2)--(mult2); 
%\node[left=.7cm of Mark2] (input) {}; 
\draw[->] (Mark2)++(-25pt,0pt)--(Mark2); 
\draw[->] (BDD1)++(-40pt,0pt)--(BDD1); 
\draw[->] (mult2)--(add2); 
\draw[->] (add2)--++(15pt,0pt); 
%\node[align=center,font=\scriptsize,below left=0.05cm and 0.2cm of Mark2,xshift=.3cm,yshift=.25cm]{from \\ $(k-1)$-th \\ iteration};
\draw[->] (BDD2)--++(42pt,0pt); 
\node[] (end) at (80pt,0pt) {};
\node[align=center,font=\scriptsize] at (40pt,65pt) {Column \\ Decoder}; 
\node[align=center,font=\scriptsize] at (-50pt,65pt) {Row \\ Decoder}; 
%\node[align=center,font=\scriptsize,below right=0.2cm and 0.1cm of add2,xshift=-0.3cm]{to $k$-th \\ iteration};
\end{tikzpicture}}

==> tikz_externalize/img/TPC_iBDD_SR_Post-FEC_BER_rate=087.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
\resizebox{\columnwidth}{!}{
\begin{tikzpicture}
\begin{axis}[%
width=4.68in,
height=3.2in,
at={(0.766in,0.486in)},
scale only axis,
xmin=3500,
xmax=6000,
xtick={3500,4000,...,6000},
xlabel style={font=\color{white!15!black},font=\normalsize, yshift=3pt},
xlabel={Distance [km]},
ymode=log,
ymin=1e-07,
ymax=0.04,
yminorticks=true,
ylabel style={font=\color{white!15!black},font=\normalsize, shift=4pt},
ylabel={Post-FEC BER},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black, at={(0.99,0.25)}, font=\small}
]

\addlegendimage{no markers,black,dashed,line width=2pt}
\addlegendimage{no markers,myblue,line width=2pt}
\addlegendimage{no markers,myred,line width=2pt}

\addplot [color=myred, line width=1.1pt, mark=diamond*, mark size=3pt, mark options={solid, fill=white}]
  table[row sep=crcr]{%
4453.556	4.37947694307834e-09\\
4529.04	    1.64668020239964e-06\\
4604.524	6.51139685929868e-05\\
4680.008	0.000351683998296015\\
4755.492	0.000989067554450688\\
4830.976	0.00315302895024013\\
4906.46	0.00529535012420028\\
};

\addplot [color=myred, line width=1.1pt, mark=square*, mark size=2pt,mark options={solid, fill=white}]
  table[row sep=crcr]{%
4906.46	    4.39699485085066e-08\\
4981.944	1.13340863286867e-07\\
5057.428	1.76389083407737e-05\\
5132.912	0.00027029381707253\\
5208.396	0.000975086512257605\\
5283.88	    0.00250701362020973\\
5359.364	0.00607721711367098\\
5434.848	0.00779184756919522\\
5510.332	0.00903260427669139\\
5585.816	0.0131333047390627\\
5661.3	    0.0159482356167901\\
};

\addplot [color=myred, line width=1.1pt,dashed]
  table[row sep=crcr]{%
4378.072	0.00830435420633984\\
4529.04	    0.00903639169376389\\
4604.524	0.00961536631688723\\
4680.008	0.00999272402947942\\
4755.492	0.0103479059964062\\
4830.976	0.0109647036136263\\
4906.46	    0.0114550016852509\\
4981.944	0.0115707701787127\\
5057.428	0.0123778721687467\\
5132.912	0.0129477148250913\\
5208.396	0.0133908200553743\\
5283.88	    0.0138048695082916\\
5359.364	0.0144821627711362\\
5434.848	0.0148397446876534\\
5510.332	0.0151038765846539\\
5585.816	0.0160662087943457\\
5661.3	0.0168664122508651\\
};

\addplot [color=myblue, line width=1.2pt, dashed]
  table[row sep=crcr]{%
3774.2	0.00725535421352912\\
3849.684	0.00760937320928871\\
4000.652	0.00869250904897293\\
4076.136	0.00898337078100492\\
4151.62	0.00941114593681134\\
4227.104	0.010303221472423\\
4302.588	0.0110620760177161\\
4378.072	0.0110234336575697\\
4453.556	0.0119934044733369\\
4529.04	0.012487455770092\\
4604.524	0.0132597545263895\\
4680.008	0.013326750916527\\
4755.492	0.0145232367982685\\
4680.008	0.013326750916527\\
4755.492	0.0145232367982685\\
4830.976	0.0151168807167962\\
4906.46	0.01572023544457\\
4981.944	0.0163514274731005\\
5057.428	0.0170047000951099\\
5132.912	0.0178691048462912\\
};
\addlegendentry{pre-FEC BER}

\addplot [color=myblue, line width=1.2pt, mark=diamond*, mark size=3pt, mark options={solid, fill=white}]
  table[row sep=crcr]{%
3925.168	6.29234292340462e-09\\  
4000.652	1.6307319280394e-07\\
4076.136	9.68714209307992e-07\\
4151.62	2.10034765381092e-05\\
4227.104	0.000816577966072023\\
4302.588	0.00360966194569423\\
4378.072	0.00350115690084791\\
4453.556	0.00711592496629961\\
4529.04	0.00859748992878665\\
};
\addlegendentry{PM-8QAM}

\addplot [color=myred, line width=1.1pt, mark size=2pt,mark=*, mark options={solid, fill=white}]
  table[row sep=crcr]{%
5132.912	0\\
5208.396	7.7253973275902e-08\\
5283.88	1.86295079857574e-06\\
5359.364	9.41241372481224e-05\\
5434.848	0.00034310389348926\\
5510.332	0.00103909537064594\\
5585.816	0.00675211393357959\\
5661.3	0.0128547780637205\\
};
\addlegendentry{4D-64PRS}


\addplot [color=myblue, line width=1.1pt, mark=square*, mark size=2pt, mark options={solid, fill=white}]
  table[row sep=crcr]{%
4302.588	1.5766116995082e-08\\
4378.072	2.1021489326776e-09\\
4453.556	2.39011657298423e-06\\
4529.04	3.42578953116234e-05\\
4604.524	0.000604528107000928\\
4680.008	0.00083752521450566\\
4755.492	0.00609275582632579\\
};


\addplot [color=myblue, line width=1.1pt, mark=*,mark size=2pt, mark options={solid, fill=white}]
  table[row sep=crcr]{%
4680.008	8.26845246853191e-08\\
4755.492	0.000104189157908456\\
4830.976	0.00111866573686657\\
4906.46	    0.00420012998722011\\
4981.944	0.00906214682671677\\
5057.428	0.0136523053401259\\
5132.912	0.0178698234887344\\
};


\node[] (ibdd) at (axis cs:3800,1.5e-5) {iBDD};
\node[] (sabm) at (axis cs:3850,7e-5) {SABM};
\node[] (sabmsr) at (axis cs:5800,1e-3) {SABM-SR};
% \node[] (prefec) at (axis cs:4200,3e-2) {pre-FEC BER};

\node[font=\small,ellipse,draw,minimum height=0.2cm,minimum width=0.5cm] (ell11) at (axis cs:4140,1e-5) {};
\node[font=\small,ellipse,draw,minimum height=0.2cm,minimum width=0.5cm] (ell12) at (axis cs:4580,1e-5) {};
\node[font=\small,ellipse,draw,minimum height=0.2cm,minimum width=0.5cm] (ell21) at (axis cs:4510,3e-5) {};
\node[font=\small,ellipse,draw,minimum height=0.2cm,minimum width=0.5cm] (ell31) at (axis cs:4750,1e-4) {};
\node[font=\small,ellipse,draw,minimum height=0.2cm,minimum width=0.5cm] (ell22) at (axis cs:5060,2.5e-5) {};
\node[font=\small,ellipse,draw,minimum height=0.2cm,minimum width=0.5cm] (ell32) at (axis cs:5380,1e-4) {};
%\node[font=\small,ellipse,draw,minimum height=0.5cm,minimum width=0.3cm] (ell4) at (axis cs:4600,1e-2) {};
\draw[] (ell11)--(ibdd);
\draw[] (ell12)--(ibdd);
\draw[] (ell21)--(sabm);
\draw[] (ell22)--(sabm);
\draw[] (ell31)--(sabmsr);
\draw[] (ell32)--(sabmsr);
%\draw[] (ell4)--(prefec);
\draw[very thick,color=violet,<->] (axis cs:4020,1.5e-7)--++(112pt,0pt)node[above,color=black,font=\large]{+30\%}--(axis cs:5220,1.5e-7);
\draw[very thick,color=gray,<->] (axis cs:4020,2e-7)--++(30pt,0pt)node[above,color=black,font=\large]{+12.5\%}--(axis cs:4500,2e-7);
\draw[very thick,color=gray,<->] (axis cs:4090,1e-6)--++(25pt,0pt)node[above,color=black,font=\large]{+10.5\%}--(axis cs:4440,1e-6);
\draw[very thick,color=gray,<->] (axis cs:4520,1e-6)--++(47pt,0pt)node[above,color=black,font=\large]{+10.5\%}--(axis cs:5000,1e-6);

\draw[very thick,color=gray,<->] (axis cs:4540,3e-6)--++(48pt,0pt)node[above,color=black,font=\large]{+16.5\%}--(axis cs:5285,3e-6);
%\draw[very thick,color=gray,<->] (axis cs:4050,1e-6)--++(30pt,0pt)node[above,color=black,font=\large]{+10\%}--(axis cs:4450,1e-6);
%\draw[very thick,color=gray,<->] (axis cs:4050,1e-6)--++(30pt,0pt)node[above,color=black,font=\large]{+10\%}--(axis cs:4450,1e-6);
%\draw[very thick,color=gray,<->] (axis cs:4050,1e-6)--++(30pt,0pt)node[above,color=black,font=\large]{+10\%}--(axis cs:4450,1e-6);
\node[font=\small,ellipse,draw,minimum height=0.2cm,minimum width=3cm] (ell6) at (axis cs:4300,8.8e-3) {};
\draw[] (ell6)--(axis cs:3950,4e-3);
\end{axis}

\begin{axis}
[width=0.75in,
height=0.45in,
at={(1.22in,2.33in)},
scale only axis,
ticklabel style = {font=\footnotesize},
yticklabel shift=-3.5pt,
xmin=3900,
xmax=4600,
ymax=9.4e-3,
ymin=8e-3,
axis background/.style={fill=white},
ytick={8.8e-3},
xtick={4000,4500},
xmajorgrids,
ymajorgrids
]


\addplot [color=myblue, line width=1.2pt, dashed]
  table[row sep=crcr]{%
3774.2	0.00725535421352912\\
3849.684	0.00760937320928871\\
4000.652	0.00869250904897293\\
4076.136	0.00898337078100492\\
4151.62	    0.00941114593681134\\
4227.104	0.010303221472423\\
4302.588	0.0110620760177161\\
4378.072	0.0110234336575697\\
4453.556	0.0119934044733369\\
4529.04	    0.012487455770092\\
4604.524	0.0132597545263895\\
4680.008	0.013326750916527\\
4755.492	0.0145232367982685\\
4830.976	0.0151168807167962\\
4906.46	0.01572023544457\\
4981.944	0.0163514274731005\\
5057.428	0.0170047000951099\\
5132.912	0.0178691048462912\\
};

\addplot [color=myred, line width=1.1pt,dashed]
  table[row sep=crcr]{%
4378.072	0.00830435420633984\\
4529.04	    0.00903639169376389\\
4604.524	0.00961536631688723\\
4680.008	0.00999272402947942\\
4755.492	0.0103479059964062\\
4830.976	0.0109647036136263\\
4906.46	    0.0114550016852509\\
4981.944	0.0115707701787127\\
5057.428	0.0123778721687467\\
5132.912	0.0129477148250913\\
5208.396	0.0133908200553743\\
5283.88	    0.0138048695082916\\
5359.364	0.0144821627711362\\
5434.848	0.0148397446876534\\
5510.332	0.0151038765846539\\
5585.816	0.0160662087943457\\
5661.3	0.0168664122508651\\
};

\draw[very thick,color=gray,<->] (axis cs:4040,8.8e-3)--++(13pt,0pt)node[below,color=black,font=\normalsize]{+12.5\%}--(axis cs:4500,8.8e-3);
\end{axis}
\end{tikzpicture}
}
